Efficient Numerical Optimization For Susceptibility Artifact Correction Of EPI-MRI

We present two efficient numerical methods for susceptibility artifact correction applicable in Echo Planar Imaging (EPI), an ultra fast Magnetic Resonance Imaging (MRI) technique widely used in clinical applications. Both methods address a major practical drawback of EPI, the so-called susceptibility artifacts, which consist of geometrical transformations and intensity modulations. We consider a tailored variational image registration problem that is based on a physical distortion model and aims at minimizing the distance of two oppositely distorted images subject to invertibility constraints. We follow a discretize-then-optimize approach and present a novel face-staggered discretization yielding a separable structure in the discretized distance function and the invertibility constraints. The presence of a smoothness regularizer renders the overall optimization problem non-separable, but we present two optimization schemes that exploit the partial separability. First, we derive a block-Jacobi preconditioner to be used in a Gauss-Newton-PCG method. Second, we consider a splitting of the separable and non-separable part and solve the resulting problem using the Alternating Direction Method of Multipliers (ADMM). We provide a detailed convergence proof for ADMM for this non-convex optimization problem. Both schemes are of essentially linear complexity and are suitable for parallel computing. A considerable advantage of the proposed schemes over established methods is the reduced time-to-solution. In our numerical experiment using high-resolution 3D imaging data, our parallel implementation of the ADMM method solves a 3D problem with more than 5 million degrees of freedom in less than 50 seconds on a standard laptop, which is a considerable improvement over existing methods.

==> img/2Dpcg/2Dbrain_gn_cond_alarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=37,
xtick={1,5,10,15,20,21,25,28,32},
xticklabels={{1},{5},{10},{15},{},{1},{5},{1},{5}},
ymode=log,
ymin=5,
ymax=5e7,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	98340.6312977753\\
2	89365.5852655373\\
3	89153.1743718882\\
4	84853.2677118175\\
5	83244.9497479039\\
6	81795.0751394697\\
7	81512.7388156971\\
8	80955.4454279223\\
9	80897.7610708792\\
10	80293.2345500504\\
11	79845.3838435881\\
12	79947.8199518265\\
13	79745.0679393343\\
14	80142.7495211517\\
15	80099.3961010324\\
16	80037.4254415979\\
17	80016.4044585685\\
18	79951.9874532111\\
19	79929.9953274759\\
20	79930.0819002271\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
21	348359.846083293\\
22	341088.053231024\\
23	338338.356187342\\
24	332167.604362036\\
25	332445.928461435\\
26	331656.455246946\\
27	331468.240157573\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
28	1000835.79901672\\
29	994861.378558143\\
30	983111.622869884\\
31	980618.520489869\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	3055.06162427761\\
2	1124.24192533111\\
3	2205.49587689738\\
4	1969.42138764731\\
5	2174.27022109739\\
6	1847.8772537224\\
7	2092.92353926836\\
8	1883.7707635634\\
9	2093.82726838412\\
10	1880.71147300238\\
11	2091.59319891351\\
12	1881.46773715546\\
13	2099.43762203758\\
14	2102.35435124011\\
15	2110.20052750564\\
16	2117.17220017486\\
17	2125.03305831215\\
18	2132.96942911883\\
19	2137.94693783161\\
20	2141.83122948983\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	6972.99284426866\\
22	4608.62023406197\\
23	4891.47460642333\\
24	4864.5703228495\\
25	4732.62245762231\\
26	4720.15528170529\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
28	11966.3355237299\\
29	11971.5334046367\\
30	11503.4934562598\\
31	10816.3453757107\\
32	11563.8650519377\\
33	10796.7034056671\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	225.350914554379\\
2	206.635817749913\\
3	209.259822942341\\
4	197.465768164618\\
5	187.044638581395\\
6	187.518348268317\\
7	189.674498726518\\
8	189.527076594838\\
9	182.439501628308\\
10	182.65248984951\\
11	183.316204829323\\
12	183.921644848724\\
13	184.149267264644\\
14	189.434668892707\\
15	189.4485728703\\
16	189.423196595548\\
17	189.553684577425\\
18	189.640387633472\\
19	189.78760845512\\
20	190.058601357495\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	513.184150102365\\
22	503.24659633501\\
23	502.729850020382\\
24	500.781290404802\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
28	1176.17471219998\\
29	1151.89956836628\\
30	1150.66640402836\\
31	1137.04075065594\\
32	1136.57478197295\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
1	1375.22464811484\\
2	567.577646412147\\
3	570.719860494603\\
4	536.165213830373\\
5	526.884112459779\\
6	550.969691751955\\
7	507.239256924583\\
8	511.14992041131\\
9	514.822278318472\\
10	514.712142964384\\
11	514.675399698064\\
12	515.586094139998\\
13	523.538749811762\\
14	523.372737072976\\
15	518.268229002964\\
16	524.785529017338\\
17	525.074288731577\\
18	534.111482040709\\
19	531.47492009616\\
20	533.395090870851\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
21	2760.79557353572\\
22	1922.97380236406\\
23	1988.65256483238\\
24	1938.39724903281\\
25	1926.88069418609\\
26	1920.5458070595\\
27	1933.20131175864\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
28	3366.17051008522\\
29	2935.9969543814\\
30	2775.68458913924\\
31	2831.9205697375\\
32	2823.78887066076\\
33	3034.40726647612\\
34	3041.04962605712\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	5\\
21	5e7\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
28	5\\
28	5e7\\
};
\node[right, align=left, text=black]
at (axis cs:2,7e6) {$32\times32$};
\node[right, align=left, text=black]
at (axis cs:21,7e6) {$64\times64$};
\node[right, align=left, text=black]
at (axis cs:28,7e6) {$128\times128$};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_gn_cond_asmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=57,
xtick={1,5,10,15,20,21,25,30,35,39,43,48,53},
xticklabels={{1},{5},{10},{15},{},{1},{5},{10},{15},{1},{5},{10},{15}},
ymode=log,
ymin=5,
ymax=5e7,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2563225.26052441\\
2	2331163.06786878\\
3	2020608.83678517\\
4	654263.783205068\\
5	616074.090753123\\
6	511497.920326548\\
7	477235.918922358\\
8	453146.481813983\\
9	429531.529879368\\
10	417226.764663647\\
11	397911.159538466\\
12	391044.733630783\\
13	381129.170268131\\
14	374532.243120336\\
15	360127.750735019\\
16	353275.336161657\\
17	350672.028172136\\
18	348881.046820435\\
19	347503.143339383\\
20	346038.231177164\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
21	1167478.13840527\\
22	1155420.6705293\\
23	935831.733523898\\
24	828024.307452449\\
25	708257.230130019\\
26	691118.358998402\\
27	678055.434753485\\
28	667871.362609575\\
29	682666.542743814\\
30	678805.58098166\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
39	3131907.10948529\\
40	3095870.47370291\\
41	2958744.34286634\\
42	2870741.79654976\\
43	2834765.14473525\\
44	2789713.55407592\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	40082.5344739563\\
2	59139.9152566619\\
3	20840.8813405072\\
4	13395.8861567695\\
5	12328.3025164955\\
6	11476.7330944684\\
7	10916.8657244348\\
8	10374.5857582548\\
9	9925.04332330195\\
10	9492.74297676161\\
11	8907.96942825014\\
12	8349.58069036379\\
13	8274.40986655516\\
14	8199.07319482932\\
15	8121.98065826125\\
16	8042.65888005439\\
17	7961.29214390958\\
18	7876.76103017554\\
19	7790.35407592655\\
20	7701.31026640422\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	12630.6183659624\\
22	8745.61286040032\\
23	10008.2052941471\\
24	6889.62441507316\\
25	6789.22168271299\\
26	6503.61784653331\\
27	6393.8810763142\\
28	6906.25449626804\\
29	6880.48381534515\\
30	6887.01978704456\\
31	6796.2131605416\\
32	6779.51376933856\\
33	6799.02510462655\\
34	6755.77563699451\\
35	6759.85435277472\\
36	6743.13250035088\\
37	6747.98891945422\\
38	6750.06614519422\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
39	31783.4913826325\\
40	30074.1004904267\\
41	29510.0547144222\\
42	335847.078307298\\
43	332921.114343866\\
44	335761.903836043\\
45	337870.156135608\\
46	339251.679675562\\
47	335393.760456969\\
48	335449.279735347\\
49	335214.531550748\\
50	335110.306038186\\
51	334987.84385943\\
52	334954.405377922\\
53	334937.23089071\\
54	334935.084218299\\
55	334932.899021243\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	70.9167991685705\\
2	7.78180223299617\\
3	7.07777017953901\\
4	7.19192575653548\\
5	7.06676796703401\\
6	7.07474067481712\\
7	7.12726872482015\\
8	7.45870415087379\\
9	7.77120668613082\\
10	8.07154472838908\\
11	8.40219007787537\\
12	8.66438403151116\\
13	8.77324332908073\\
14	8.82826968270558\\
15	8.87140177043888\\
16	8.90595726101649\\
17	8.87186446111567\\
18	8.78404270373374\\
19	8.72584941926861\\
20	8.65997101260326\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	16.6611914604651\\
22	7.84673313337444\\
23	8.05460309286397\\
24	8.06591603444064\\
25	8.07427982082185\\
26	8.09065989152665\\
27	8.09695022182909\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
39	37.415595435646\\
40	31.6741402761548\\
41	25.1110909892754\\
42	25.1891085862564\\
43	25.1902702721988\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
1	14781.7079217532\\
2	1568.01008637856\\
3	714.769253031661\\
4	685.483782684131\\
5	760.100107158291\\
6	760.555500127673\\
7	758.279321407105\\
8	757.550893686061\\
9	757.825008336682\\
10	758.125515142309\\
11	758.916458311068\\
12	772.533872045642\\
13	774.55262868826\\
14	776.260794991341\\
15	777.096167010449\\
16	777.723771510108\\
17	777.89979201249\\
18	775.497472502975\\
19	774.806236083949\\
20	773.887295930177\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
21	3558.48381087243\\
22	1889.12125347022\\
23	2837.11088135001\\
24	2348.82453591456\\
25	2173.66861001808\\
26	2558.04299173205\\
27	2180.52205027992\\
28	2564.74407903732\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
39	8485.46026186219\\
40	8796.52573948418\\
41	7926.69953957378\\
42	36041.9415622757\\
43	84448.9765020785\\
44	20703.40385303\\
45	7888.73922199219\\
46	8182.73287346472\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	5\\
21	5e7\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
39	5\\
39	5e7\\
};
\node[right, align=left, text=black]
at (axis cs:2,7e6) {$32\times32$};
\node[right, align=left, text=black]
at (axis cs:21,7e6) {$64\times64$};
\node[right, align=left, text=black]
at (axis cs:39,7e6) {$128\times128$};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_gn_pcgiter_alarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=37,
xtick={1,5,10,15,20,21,25,28,32},
xticklabels={{1},{5},{10},{15},{},{1},{5},{1},{5}},
ymin=0,
ymax=38,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	10\\
2	12\\
3	30\\
4	30\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	30\\
13	30\\
14	30\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
21	14\\
22	15\\
23	30\\
24	30\\
25	28\\
26	30\\
27	30\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
28	19\\
29	30\\
30	30\\
31	30\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	3\\
2	5\\
3	11\\
4	8\\
5	15\\
6	14\\
7	9\\
8	10\\
9	11\\
10	10\\
11	11\\
12	11\\
13	12\\
14	18\\
15	13\\
16	16\\
17	16\\
18	14\\
19	16\\
20	14\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	4\\
22	10\\
23	6\\
24	14\\
25	9\\
26	17\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
28	4\\
29	12\\
30	26\\
31	26\\
32	29\\
33	24\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	3\\
4	4\\
5	1\\
6	2\\
7	2\\
8	6\\
9	1\\
10	2\\
11	2\\
12	1\\
13	7\\
14	3\\
15	3\\
16	6\\
17	3\\
18	4\\
19	6\\
20	3\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	1\\
22	1\\
23	3\\
24	1\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
28	1\\
29	1\\
30	5\\
31	5\\
32	1\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	4\\
4	6\\
5	5\\
6	4\\
7	5\\
8	5\\
9	5\\
10	4\\
11	5\\
12	4\\
13	5\\
14	3\\
15	5\\
16	3\\
17	7\\
18	3\\
19	6\\
20	6\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
21	2\\
22	3\\
23	7\\
24	7\\
25	5\\
26	5\\
27	4\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
28	2\\
29	4\\
30	10\\
31	10\\
32	10\\
33	11\\
34	10\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	0\\
21	38\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
28	0\\
28	38\\
};
\node[right, align=left, text=black]
at (axis cs:2,33) {$32\times32$};
\node[right, align=left, text=black]
at (axis cs:21,33) {$64\times64$};
\node[right, align=left, text=black]
at (axis cs:28,33) {$128\times128$};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_gn_pcgiter_asmall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=57,
xtick={1,5,10,15,20,21,25,30,35,39,43,48,53},
xticklabels={{1},{5},{10},{15},{},{1},{5},{10},{15},{1},{5},{10},{15}},
ymin=0,
ymax=38,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	13\\
2	10\\
3	30\\
4	18\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	23\\
13	30\\
14	28\\
15	30\\
16	28\\
17	30\\
18	20\\
19	30\\
20	30\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
21	14\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
39	23\\
40	30\\
41	30\\
42	30\\
43	30\\
44	30\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	3\\
2	12\\
3	10\\
4	4\\
5	3\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	2\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	4\\
22	9\\
23	18\\
24	17\\
25	16\\
26	8\\
27	5\\
28	8\\
29	5\\
30	5\\
31	8\\
32	5\\
33	7\\
34	4\\
35	2\\
36	1\\
37	1\\
38	1\\
};
\addplot [color=mycolor3,solid,mark=triangle*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
39	4\\
40	15\\
41	16\\
42	2\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	4\\
4	5\\
5	5\\
6	4\\
7	4\\
8	4\\
9	4\\
10	4\\
11	3\\
12	3\\
13	4\\
14	4\\
15	4\\
16	3\\
17	4\\
18	3\\
19	4\\
20	3\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
21	2\\
22	5\\
23	6\\
24	4\\
25	4\\
26	5\\
27	3\\
28	5\\
};
\addplot [color=mycolor4,solid,mark=square*,mark options={solid},mark size=0.3mm,forget plot]
  table[row sep=crcr]{%
39	2\\
40	3\\
41	7\\
42	6\\
43	5\\
44	6\\
45	3\\
46	5\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	1\\
21	38\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
39	1\\
39	38\\
};
\node[right, align=left, text=black]
at (axis cs:2,33) {$32\times32$};
\node[right, align=left, text=black]
at (axis cs:21,33) {$64\times64$};
\node[right, align=left, text=black]
at (axis cs:39,33) {$128\times128$};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=70mm,
height=35mm,
hide axis,
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
enlargelimits=false,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{mycolor1};
\addlegendentry{no preconditioner};
\addlegendimage{mycolor2,mark=*};
\addlegendentry{block-Jacobi preconditioner};
\addlegendimage{mycolor3,mark=triangle*};
\addlegendentry{Jacobi preconditioner};
\addlegendimage{mycolor4,mark=square*};
\addlegendentry{symmetric Gauss-Seidel preconditioner};

\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=40mm,
height=35mm,
hide axis,
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
enlargelimits=false,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{mycolor1,thick};
\addlegendentry{no preconditioner};
\addlegendimage{mycolor2,dashed,mark=*,mark options={solid},thick};
\addlegendentry{$\bfP_{\textrm{block}}$};
\addlegendimage{mycolor3,dashed,mark=triangle*,mark options={solid},thick};
\addlegendentry{$\bfP_{\textrm{Jac}}$};
\addlegendimage{mycolor4,dashed,mark=square*,mark options={solid},thick};
\addlegendentry{$\bfP_{\textrm{SGS}}$};

\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it1_pcg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=5e-07,
ymax=1e1,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
1	1\\
2	0.773483460352376\\
3	0.552414652737569\\
4	0.420164667109479\\
5	0.267321057019219\\
6	0.25568945762772\\
7	0.213183718226248\\
8	0.151218523176581\\
9	0.152529228447799\\
10	0.117006008412681\\
11	0.0997508223733809\\
12	0.0930487559081483\\
13	0.0671039306603788\\
14	0.0883778271997561\\
15	0.0747673206018275\\
16	0.0699223670770564\\
17	0.0538647647342674\\
18	0.0491656651363554\\
19	0.0441320342630557\\
20	0.0335661665378155\\
21	0.0275307768135954\\
22	0.024230781950028\\
23	0.038601897086525\\
24	0.0337852955192759\\
25	0.022601742529795\\
26	0.0259324969016983\\
27	0.0198471029519746\\
28	0.0160453772580731\\
29	0.017347039758371\\
30	0.0297745779253281\\
31	0.0142137914446069\\
32	0.013166589728052\\
33	0.0116132684296274\\
34	0.0101627436134487\\
35	0.0200975072536941\\
36	0.00973444498833182\\
37	0.0180002129986361\\
38	0.00932334613163465\\
39	0.0182750484340548\\
40	0.00810556769872901\\
41	0.0203509663453196\\
42	0.0069696080747398\\
43	0.00634516615651116\\
44	0.0121693597246019\\
45	0.00624407078238137\\
46	0.00786877400989476\\
47	0.0074112483931743\\
48	0.00522459303219179\\
49	0.00512417560627453\\
50	0.00472227806223659\\
51	0.0051280089072384\\
52	0.00624924028284581\\
53	0.00362638464755816\\
54	0.00441552724376779\\
55	0.00579752535313297\\
56	0.00513435141019345\\
57	0.00565372361555741\\
58	0.0053318525207084\\
59	0.00359121027749688\\
60	0.00343135352158448\\
61	0.00787799071686592\\
62	0.00359711867373386\\
63	0.00653785853818918\\
64	0.00486103176620457\\
65	0.00405978177057356\\
66	0.00371578201936201\\
67	0.00354927398528895\\
68	0.00269873686016991\\
69	0.00316913152053913\\
70	0.00420124780063999\\
71	0.00326041557020286\\
72	0.00360357607906809\\
73	0.00259115588575275\\
74	0.0060173922506413\\
75	0.0041367398265859\\
76	0.00340878854477991\\
77	0.00449743527888229\\
78	0.00304405402852774\\
79	0.00272823772583977\\
80	0.00264394812760827\\
81	0.00412064230882172\\
82	0.00244614343080014\\
83	0.0023811527173143\\
84	0.00261632986221021\\
85	0.00219993850105575\\
86	0.00201174840866635\\
87	0.00437460375971209\\
88	0.00206656268197094\\
89	0.00344173899639461\\
90	0.00182875752978886\\
91	0.00178534603567804\\
92	0.00416733866503954\\
93	0.00177412068324892\\
94	0.00311485058093711\\
95	0.00165971141503981\\
96	0.0016642252166337\\
97	0.00402916341941609\\
98	0.00153596788622894\\
99	0.00142303663493266\\
100	0.00220129140588062\\
101	0.0021068000814507\\
};

\addplot [color=mycolor2,dashed,mark=*,mark options={solid},mark size=0.4mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.0254638016352529\\
3	0.00736606178734242\\
4	0.00526262040759343\\
5	0.00262208041693671\\
6	0.00215330211598149\\
7	0.00158072900087025\\
8	0.00142376596209219\\
9	0.000961185983713467\\
10	0.00111573555075833\\
11	0.00082937335489474\\
12	0.000843644897172589\\
13	0.000543565445980488\\
14	0.000538243375169715\\
15	0.000461595130894214\\
16	0.000474844289527205\\
17	0.000304044438925699\\
18	0.000240563299652893\\
19	0.000170562136892782\\
20	0.000177681153016906\\
21	0.000121312179754805\\
22	0.00012143516803979\\
23	0.000100679880722299\\
24	9.19950502213665e-05\\
25	6.16234427835497e-05\\
26	6.04279047073353e-05\\
27	4.27724738414217e-05\\
28	3.74321272120149e-05\\
29	2.95812185575121e-05\\
30	2.91015893577113e-05\\
31	2.06248084473086e-05\\
32	2.49191064198453e-05\\
33	2.4062866854825e-05\\
34	2.29714849955797e-05\\
35	1.58729641324354e-05\\
36	1.16985007885748e-05\\
37	7.81926874416214e-06\\
38	6.01470804840687e-06\\
39	4.08189142817824e-06\\
40	3.32985512042124e-06\\
41	1.96882583957461e-06\\
42	1.46365001896687e-06\\
43	1.09406830637674e-06\\
44	9.57030828409568e-07\\
};

\addplot [color=mycolor3,dashed,mark=triangle*,mark options={solid},mark size=0.5mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.326499150108709\\
3	0.148335294873891\\
4	0.0954584929650848\\
5	0.08209293104841\\
6	0.0642914754668549\\
7	0.0494707923734004\\
8	0.0451922228264767\\
9	0.0424882740727033\\
10	0.0212789907937147\\
11	0.0178129029242109\\
12	0.0162613204770536\\
13	0.0105558914718277\\
14	0.0112829726397847\\
15	0.00856920591715021\\
16	0.00579586272585582\\
17	0.00526030821461556\\
18	0.0047966691367877\\
19	0.00366929551902173\\
20	0.00280207791365204\\
21	0.00277594635870879\\
22	0.00294698802796444\\
23	0.00322721015871544\\
24	0.00257881748103167\\
25	0.00191463770852511\\
26	0.00168379061468903\\
27	0.0018219746398801\\
28	0.00186215158679792\\
29	0.00135538662615863\\
30	0.00109646079778978\\
31	0.00110321500489015\\
32	0.000748753250564328\\
33	0.000689199558602155\\
34	0.000644324002648899\\
35	0.000661904732655952\\
36	0.00049828972592934\\
37	0.000562971889444797\\
38	0.000583620898043583\\
39	0.000557597982098396\\
40	0.0004114061341713\\
41	0.000410816236189356\\
42	0.000299203046302266\\
43	0.000288136887866728\\
44	0.000297732016586157\\
45	0.000246929399282897\\
46	0.000224913057955671\\
47	0.000218590168054499\\
48	0.00016832166063332\\
49	0.000136938632820325\\
50	0.000119397814799407\\
51	0.000100803237820593\\
52	0.0001141414082414\\
53	0.000106411912794032\\
54	0.000109795437372559\\
55	8.55585900833093e-05\\
56	7.94545042418465e-05\\
57	7.09075666865291e-05\\
58	6.22282271067692e-05\\
59	5.18871678545973e-05\\
60	4.61504161913369e-05\\
61	4.11245103706496e-05\\
62	3.37465696729351e-05\\
63	2.81642727949685e-05\\
64	2.58426837720377e-05\\
65	1.990695056493e-05\\
66	1.72043646006711e-05\\
67	1.6077713600598e-05\\
68	1.37869878028124e-05\\
69	1.19269704135736e-05\\
70	8.27799194438075e-06\\
71	6.74071195548067e-06\\
72	5.52040933276794e-06\\
73	5.35855805188508e-06\\
74	4.76463136673819e-06\\
75	4.05350457647075e-06\\
76	3.98387232448259e-06\\
77	3.64275238656279e-06\\
78	3.07011742281906e-06\\
79	2.53165960446996e-06\\
80	2.3452649125556e-06\\
81	2.31174878684437e-06\\
82	1.95650010943032e-06\\
83	1.67026562404535e-06\\
84	1.40154773523245e-06\\
85	1.26348721243547e-06\\
86	1.08996006772531e-06\\
87	9.42120790138933e-07\\
};

\addplot [color=mycolor4,dashed,mark=square*,mark options={solid},mark size=0.4mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.124798422725632\\
3	0.101418278358452\\
4	0.0538302685194774\\
5	0.0237217445141084\\
6	0.0155800913447028\\
7	0.0087135372894044\\
8	0.00402826033675784\\
9	0.00326465163081689\\
10	0.00313724708679477\\
11	0.00184260514770541\\
12	0.00140822150379217\\
13	0.000960354096961501\\
14	0.000604818953252854\\
15	0.000628628420787565\\
16	0.000522855373746037\\
17	0.000545326451445467\\
18	0.000205273529771326\\
19	0.000163767450010063\\
20	0.000142248612213545\\
21	0.000122688920907017\\
22	7.10896705556709e-05\\
23	5.27216453967675e-05\\
24	3.38700780840638e-05\\
25	2.09058183677398e-05\\
26	1.49555222859407e-05\\
27	7.79485948498771e-06\\
28	6.02992484894262e-06\\
29	3.65026591979795e-06\\
30	2.62980236350988e-06\\
31	2.75807629903683e-06\\
32	1.51700890170284e-06\\
33	1.26660853717839e-06\\
34	1.02935830776426e-06\\
35	7.99115883766204e-07\\
};

\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it20_pcg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=5e-07,
ymax=1e1,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
1	1\\
2	1.47523280216187\\
3	2.10302047747563\\
4	1.97822031437013\\
5	1.24102713516894\\
6	0.90216618347651\\
7	1.34662332959807\\
8	1.04589163993352\\
9	0.955308897839724\\
10	0.633943306147675\\
11	0.665739154768581\\
12	0.875438171121919\\
13	0.729690707240543\\
14	0.574151689203049\\
15	0.586448138365804\\
16	0.498927824476833\\
17	0.457135258705028\\
18	0.536953988676805\\
19	0.403168006593748\\
20	0.402247318211792\\
21	0.369317492205928\\
22	0.3855430387017\\
23	0.357804288482376\\
24	0.266880214206933\\
25	0.619720269687064\\
26	0.244374773107902\\
27	0.194976671252617\\
28	0.229001872852775\\
29	0.24048511223859\\
30	0.232085144657041\\
31	0.233389443882535\\
32	0.198759351629024\\
33	0.268527959023326\\
34	0.213487234495242\\
35	0.20022315830416\\
36	0.401657496949406\\
37	0.251428507010365\\
38	0.185607375225014\\
39	0.350266575637682\\
40	0.239771646701332\\
41	0.456923898913075\\
42	0.212377093087603\\
43	0.315656832259173\\
44	0.267381419398389\\
45	0.205327392816184\\
46	0.303587139190361\\
47	0.239766424614404\\
48	0.198685793791366\\
49	0.391708624430857\\
50	0.213631241248531\\
51	0.253419392753049\\
52	0.356503902970883\\
53	0.210563231981988\\
54	0.251809479704953\\
55	0.251888977147634\\
56	0.194438630160291\\
57	0.458025459743163\\
58	0.2885171463688\\
59	0.229132877107692\\
60	0.257477480173379\\
61	0.227815862636282\\
62	0.253218836538762\\
63	0.245004654560221\\
64	0.179381038921349\\
65	0.30539636619868\\
66	0.160973064544655\\
67	0.174480576629173\\
68	0.143278252094646\\
69	0.308331295947518\\
70	0.182610338799483\\
71	0.211160815024378\\
72	0.14728195182551\\
73	0.309412143011949\\
74	0.133797701972373\\
75	0.22436147845376\\
76	0.126420741249883\\
77	0.158995549177534\\
78	0.161048243349086\\
79	0.203182014699494\\
80	0.183634856219017\\
81	0.133577730408953\\
82	0.133808481721134\\
83	0.206000628139345\\
84	0.13293612155962\\
85	0.216240486515226\\
86	0.146852712337272\\
87	0.201043973459691\\
88	0.143607181082557\\
89	0.146096426859026\\
90	0.251646247722585\\
91	0.200374901938527\\
92	0.173222008565281\\
93	0.130825633143417\\
94	0.122166179153158\\
95	0.200080659159642\\
96	0.13054290392232\\
97	0.143065890002016\\
98	0.222332201777883\\
99	0.183472198164582\\
100	0.177256720134511\\
101	0.155403514097008\\
};

\addplot [color=mycolor2,dashed,mark=*,mark options={solid},mark size=0.4mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.191339495326108\\
3	0.128768712303506\\
4	0.0961472003656994\\
5	0.106743837492255\\
6	0.101423274298228\\
7	0.0874388499282105\\
8	0.0689494289819565\\
9	0.0589159546740037\\
10	0.0634221792482374\\
11	0.0528928429866193\\
12	0.0392070627616446\\
13	0.0298545310196614\\
14	0.0214496932557434\\
15	0.0177564530780891\\
16	0.0114323247145368\\
17	0.00725888471936178\\
18	0.00591333474812438\\
19	0.00420770142327341\\
20	0.00362405264260163\\
21	0.00298808155410897\\
22	0.00303204667546862\\
23	0.00254962927657799\\
24	0.00284726384518058\\
25	0.00198861830680341\\
26	0.00176180653412741\\
27	0.00121603238787776\\
28	0.00108118022410545\\
29	0.000785468359389021\\
30	0.000666889275303922\\
31	0.000461425768192349\\
32	0.000380094325430877\\
33	0.000250929498133945\\
34	0.000207100983232622\\
35	0.000151606731900346\\
36	0.00014028518953479\\
37	0.00011117130899209\\
38	0.000101769123290632\\
39	6.83036763540633e-05\\
40	5.82726701959939e-05\\
41	3.84366719516986e-05\\
42	3.804870113614e-05\\
43	3.15157922864946e-05\\
44	3.30798797980977e-05\\
45	3.01582351662926e-05\\
46	2.7036032229103e-05\\
47	1.94432379865463e-05\\
48	1.39598440939192e-05\\
49	1.03176654838879e-05\\
50	7.25518332541337e-06\\
51	5.74631337605063e-06\\
52	4.68259327702163e-06\\
53	3.41779990278703e-06\\
54	2.21084673559372e-06\\
55	1.54291009397311e-06\\
56	1.38429255505116e-06\\
57	1.02291167357577e-06\\
58	8.16340581650909e-07\\
};

\addplot [color=mycolor3,dashed,mark=triangle*,mark options={solid},mark size=0.5mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.97706466143587\\
3	0.826624673062755\\
4	0.605514621330423\\
5	0.532776927478158\\
6	0.476841822924213\\
7	0.43191866467668\\
8	0.408298511854172\\
9	0.409135717347235\\
10	0.354455882287185\\
11	0.280688672712863\\
12	0.280168354271917\\
13	0.206135776318813\\
14	0.242606937609645\\
15	0.195761947359179\\
16	0.222248885238954\\
17	0.166832358211848\\
18	0.147289826202068\\
19	0.142446350102175\\
20	0.131369281899855\\
21	0.114206353409786\\
22	0.106758006450317\\
23	0.0788226301883782\\
24	0.0578127118215838\\
25	0.0511436938168118\\
26	0.0509152047528189\\
27	0.0376740556365538\\
28	0.0376649734571982\\
29	0.0274338135111563\\
30	0.0254842088410485\\
31	0.0237193525046561\\
32	0.0182602421739917\\
33	0.0141267578793552\\
34	0.0144346371086535\\
35	0.0126692341119327\\
36	0.0107424751610062\\
37	0.0083289681436138\\
38	0.00681371428288828\\
39	0.00602536664021669\\
40	0.00584169837833975\\
41	0.00470398978370181\\
42	0.00424522368511576\\
43	0.00375359207629544\\
44	0.00320535594705516\\
45	0.00372117978486788\\
46	0.00311867314212678\\
47	0.00256717429411609\\
48	0.00219723215870154\\
49	0.00189124977013808\\
50	0.00154113563676753\\
51	0.00125123857847535\\
52	0.00121473096099899\\
53	0.00115193160990784\\
54	0.00104009250267803\\
55	0.000881960031774239\\
56	0.000729762439275971\\
57	0.000697024148774252\\
58	0.000511727312934954\\
59	0.000439749498836669\\
60	0.000388767601381571\\
61	0.000334295983112147\\
62	0.00032131300706608\\
63	0.000253790638966987\\
64	0.000197743023243073\\
65	0.000148655568415788\\
66	0.000131475003539696\\
67	0.000112046662401163\\
68	0.000100129724420571\\
69	9.31919586215996e-05\\
70	8.61479534654535e-05\\
71	8.24602265615441e-05\\
72	6.73392222895757e-05\\
73	5.4855211229425e-05\\
74	5.39271003740548e-05\\
75	4.79804104654809e-05\\
76	4.81688472145402e-05\\
77	4.00484285931404e-05\\
78	3.65726504621073e-05\\
79	3.46282051722489e-05\\
80	3.15536443005534e-05\\
81	2.80895789319996e-05\\
82	2.58980460282149e-05\\
83	2.08910913869541e-05\\
84	1.51567996082308e-05\\
85	1.27593597252488e-05\\
86	1.02095129646668e-05\\
87	8.87521861796649e-06\\
88	6.57241650503327e-06\\
89	5.59816361604803e-06\\
90	4.52236525980662e-06\\
91	4.27183259637948e-06\\
92	3.42805744419671e-06\\
93	3.14546531513615e-06\\
94	2.62318579376521e-06\\
95	2.25800558990205e-06\\
96	1.77414415665198e-06\\
97	1.42883324318008e-06\\
98	1.30524395474198e-06\\
99	1.10263375008943e-06\\
100	9.92255378061859e-07\\
};

\addplot [color=mycolor4,dashed,mark=square*,mark options={solid},mark size=0.4mm,thick,mark repeat=5]
  table[row sep=crcr]{%
1	1\\
2	0.548041303931757\\
3	0.339190469439589\\
4	0.274028183864361\\
5	0.209302308863463\\
6	0.17675434319699\\
7	0.195339474610032\\
8	0.122106756883853\\
9	0.0888218862083532\\
10	0.0588124895106901\\
11	0.0287478297925016\\
12	0.0252662973608361\\
13	0.0167964662387283\\
14	0.00804115238975938\\
15	0.00746590410381806\\
16	0.00518715106120291\\
17	0.00391058155807117\\
18	0.00349610161103396\\
19	0.00157703974098417\\
20	0.00107391738186312\\
21	0.000757097079944607\\
22	0.000508929815682919\\
23	0.000320062617942934\\
24	0.00020806060618036\\
25	0.000164347547785967\\
26	7.8404572643067e-05\\
27	8.07873709076011e-05\\
28	6.11121154177645e-05\\
29	3.92154393412175e-05\\
30	2.41651467034569e-05\\
31	2.27877817890705e-05\\
32	1.10988917988269e-05\\
33	5.62412579524639e-06\\
34	3.86739770870281e-06\\
35	2.9750467309139e-06\\
36	1.38368164558192e-06\\
37	9.43204339145793e-07\\
};

\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it20_spectrum_H.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=1056,
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymode=log,
ymin=7.40862527951085,
ymax=340598.465242789,
yminorticks=true,
axis background/.style={fill=white} 
% title={spectrum of $\bfH_J$}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	7.40862527951085\\
2	8.21633821287135\\
3	9.27908018929358\\
4	9.52767038194945\\
5	17.6773418678817\\
6	20.2186162445389\\
7	26.1223334132957\\
8	28.4614478773011\\
9	29.0708294426294\\
10	32.1431158953996\\
11	32.9806446439293\\
12	35.442434457766\\
13	43.8791509188068\\
14	44.5276715001632\\
15	45.4743515450774\\
16	49.3234534913644\\
17	57.5516810983416\\
18	58.7236848319793\\
19	62.8933539339954\\
20	64.5138245977945\\
21	65.018660129507\\
22	69.7263373005478\\
23	72.0546048801106\\
24	76.5609557226742\\
25	82.7485596792482\\
26	85.6258144717001\\
27	87.3609927900747\\
28	89.4758804983108\\
29	91.0297980655991\\
30	94.4130032540197\\
31	103.614825163428\\
32	106.583144782683\\
33	107.074060880515\\
34	108.967175223353\\
35	115.086201283523\\
36	117.214347205087\\
37	120.660784516445\\
38	125.657207236784\\
39	129.389335278448\\
40	134.227811194174\\
41	138.286666613512\\
42	139.083336805645\\
43	141.37168229542\\
44	144.931240584792\\
45	147.35801248299\\
46	148.00547708891\\
47	153.090795807016\\
48	156.154954342722\\
49	157.937745077455\\
50	158.496104180451\\
51	164.653633604925\\
52	166.757541171908\\
53	169.406870820309\\
54	172.562533162404\\
55	178.201184813923\\
56	180.049203512368\\
57	181.187459105372\\
58	183.887754178475\\
59	186.236632585615\\
60	189.916550399873\\
61	193.575872276155\\
62	196.059456059492\\
63	200.146684557371\\
64	202.860582212377\\
65	206.840696300596\\
66	209.303622619825\\
67	212.433422159907\\
68	214.210190784311\\
69	217.596759935896\\
70	218.765798723417\\
71	222.247716905713\\
72	224.487511414331\\
73	226.926987212851\\
74	229.759869974286\\
75	231.860333889972\\
76	232.631860418561\\
77	237.394622806423\\
78	244.909500929824\\
79	246.844826669881\\
80	250.23974679313\\
81	252.217078914586\\
82	254.35458223004\\
83	256.123409639724\\
84	257.11435317603\\
85	262.786177505108\\
86	266.407103356578\\
87	267.677911092563\\
88	270.153506915229\\
89	275.134331365037\\
90	278.659021561973\\
91	280.470081723448\\
92	289.807063719424\\
93	291.780476893678\\
94	292.16108771686\\
95	293.042506519807\\
96	295.028948642506\\
97	296.7075016716\\
98	297.613658029166\\
99	299.174944604322\\
100	300.763076446279\\
101	303.815409852631\\
102	305.503204591573\\
103	313.591699385226\\
104	316.61170775628\\
105	320.268794600362\\
106	323.769774237111\\
107	327.13740986532\\
108	328.92072515584\\
109	332.437795262236\\
110	333.487715090119\\
111	334.975131800619\\
112	336.109535602735\\
113	338.099383168294\\
114	340.907098676433\\
115	344.155500192343\\
116	345.993767346501\\
117	353.804264147605\\
118	355.932248186257\\
119	357.215716011282\\
120	362.140351319717\\
121	364.402583878445\\
122	365.884721109914\\
123	367.031803472095\\
124	369.081602022404\\
125	372.531357481416\\
126	376.082020154733\\
127	378.547878427893\\
128	380.439363404827\\
129	383.601908563081\\
130	384.343658948196\\
131	388.281137508968\\
132	392.713582522589\\
133	394.484020001809\\
134	397.686357445999\\
135	401.91736294501\\
136	403.253964772786\\
137	405.662506221306\\
138	409.077615674467\\
139	412.113531907365\\
140	417.037433437902\\
141	419.271096067956\\
142	422.372557048388\\
143	422.873458617871\\
144	424.268746516282\\
145	425.881932768462\\
146	427.756676744949\\
147	430.169106134853\\
148	434.118961107834\\
149	435.254540476193\\
150	442.141271168614\\
151	443.37925843746\\
152	447.345461492704\\
153	448.695617942289\\
154	449.429496613195\\
155	451.506611461618\\
156	453.102209442845\\
157	456.300740838768\\
158	459.399215655439\\
159	459.796782996725\\
160	462.739454432074\\
161	467.04124478064\\
162	469.213535145073\\
163	472.730174382285\\
164	473.772200960825\\
165	474.920574011473\\
166	479.074076447692\\
167	482.908192697036\\
168	484.871236422819\\
169	485.345198934741\\
170	488.0398109498\\
171	490.820178072777\\
172	494.223581872313\\
173	497.05714165457\\
174	499.072557238363\\
175	501.591844546657\\
176	502.659056738387\\
177	503.846291667205\\
178	505.387357296742\\
179	511.67824411946\\
180	512.924268906875\\
181	515.185107605422\\
182	517.191635639206\\
183	517.954829962578\\
184	520.936603394845\\
185	521.993607768756\\
186	525.23278423387\\
187	525.550804531741\\
188	528.354476181101\\
189	532.515806565788\\
190	534.654874357333\\
191	536.630366151867\\
192	539.650356665986\\
193	540.97813291188\\
194	543.542171643198\\
195	543.712686422683\\
196	548.890195375116\\
197	551.591095673371\\
198	553.629097453646\\
199	554.628915684311\\
200	555.680941118549\\
201	560.340332133031\\
202	562.018820827729\\
203	565.548596801638\\
204	566.968200108965\\
205	568.036964184938\\
206	568.920679167\\
207	570.477887016522\\
208	572.238350008702\\
209	575.631333430488\\
210	580.763207702142\\
211	582.296979016707\\
212	583.823653002707\\
213	584.277366265794\\
214	585.394893568829\\
215	589.715481175495\\
216	591.176333525684\\
217	593.786513733586\\
218	595.839633100237\\
219	598.772058870827\\
220	600.416878903285\\
221	602.22875281106\\
222	604.195164362575\\
223	607.025470135689\\
224	608.972109729735\\
225	609.651258135215\\
226	612.453059919151\\
227	613.071113772671\\
228	615.249608709308\\
229	618.546320801899\\
230	621.663068056275\\
231	624.909444877322\\
232	626.573008739851\\
233	628.664403879637\\
234	631.186485199327\\
235	631.630138580088\\
236	633.08641355432\\
237	635.660839155672\\
238	636.684023884211\\
239	641.581082211385\\
240	642.130687428826\\
241	643.02933532737\\
242	645.600526073532\\
243	646.946180320401\\
244	648.346167561116\\
245	651.484047948206\\
246	653.335309113953\\
247	656.152042954731\\
248	656.909282010804\\
249	657.391534261749\\
250	660.354385607158\\
251	663.448426836709\\
252	664.288053148173\\
253	666.419358095757\\
254	668.916639973206\\
255	671.394015286669\\
256	673.595425881364\\
257	678.143785113199\\
258	679.959151209433\\
259	680.804487105396\\
260	682.047273903213\\
261	683.371771013505\\
262	683.928805477216\\
263	687.308578549331\\
264	688.011844164836\\
265	692.22533599453\\
266	695.039970688987\\
267	695.644300602754\\
268	695.706540051673\\
269	698.584464259733\\
270	699.754047432689\\
271	701.432675826673\\
272	702.677165373329\\
273	703.042400107725\\
274	705.95861875752\\
275	709.823884958779\\
276	710.203706091823\\
277	712.194792244387\\
278	714.184906928018\\
279	715.946199677181\\
280	718.302806785521\\
281	719.904084660043\\
282	720.867894499403\\
283	722.307578351564\\
284	724.512753594168\\
285	726.593125051651\\
286	729.331013999104\\
287	731.368350159478\\
288	734.05848459129\\
289	734.888981716563\\
290	736.336192737274\\
291	739.016292360608\\
292	740.818707168061\\
293	741.151039330681\\
294	741.902632185022\\
295	744.631269430834\\
296	744.894132780713\\
297	748.244311109649\\
298	749.292491089407\\
299	750.326741319547\\
300	752.253845223045\\
301	754.213488127248\\
302	756.585325608862\\
303	758.580546826345\\
304	760.131864331578\\
305	760.379956832579\\
306	763.487232788074\\
307	764.242069341407\\
308	764.688242309382\\
309	766.031782466134\\
310	769.220696688215\\
311	770.62840643614\\
312	771.295330997981\\
313	772.234452434343\\
314	774.880900135286\\
315	776.058537398264\\
316	778.606299965886\\
317	780.336046233009\\
318	780.507822893717\\
319	781.397456501497\\
320	782.290701615039\\
321	782.598546277537\\
322	785.867767846577\\
323	786.561564492759\\
324	788.910060107538\\
325	789.007566220203\\
326	791.213718182647\\
327	791.776407277863\\
328	793.885744038241\\
329	794.372124360353\\
330	796.638158099578\\
331	797.494152136359\\
332	799.218841031455\\
333	800.498068759309\\
334	800.976557387338\\
335	802.202738519179\\
336	804.557988541348\\
337	804.719973406685\\
338	806.542593059161\\
339	807.85431595023\\
340	809.832988982106\\
341	811.385109049239\\
342	812.762660735798\\
343	814.413980562416\\
344	814.478126237241\\
345	815.798910059826\\
346	816.623682349666\\
347	818.489250989096\\
348	820.211541344832\\
349	821.20471411154\\
350	821.494466536642\\
351	823.023780563383\\
352	824.088902297685\\
353	826.133420376374\\
354	827.788053352654\\
355	828.509665307422\\
356	829.566732174825\\
357	830.601487738643\\
358	831.873526820833\\
359	832.656528769013\\
360	833.768367754788\\
361	836.88989092433\\
362	839.702670931204\\
363	842.840337086406\\
364	843.053307476324\\
365	844.286342655254\\
366	845.699523428518\\
367	847.741869325033\\
368	849.982392545102\\
369	851.164764640494\\
370	851.436388384817\\
371	852.182289825612\\
372	855.860138202863\\
373	856.828425801383\\
374	858.365889303517\\
375	858.996622340382\\
376	860.844123919867\\
377	863.387859137981\\
378	865.334313533909\\
379	868.438463303816\\
380	868.760472273865\\
381	871.357909572207\\
382	872.10430627283\\
383	873.222443100915\\
384	873.825377661175\\
385	876.975430514095\\
386	880.424584226422\\
387	881.065630207038\\
388	881.821035556557\\
389	883.905610694824\\
390	885.97304874504\\
391	886.7689691923\\
392	888.358677981843\\
393	891.034218255947\\
394	892.933259465007\\
395	895.431923229957\\
396	895.872220179413\\
397	898.330541540081\\
398	899.861320425068\\
399	900.901016356961\\
400	902.517818281093\\
401	904.019134389356\\
402	906.695627147255\\
403	907.345518558383\\
404	908.780043739108\\
405	911.087926004898\\
406	912.444695655089\\
407	913.509777838408\\
408	915.83763005239\\
409	918.172259322304\\
410	919.478055320584\\
411	920.193608560105\\
412	921.750483225203\\
413	924.856033573959\\
414	926.696944886919\\
415	927.309890991151\\
416	928.805559506742\\
417	929.008152136442\\
418	929.959301917193\\
419	931.581165814912\\
420	932.728775788142\\
421	932.951547990314\\
422	935.409560711856\\
423	938.414190304709\\
424	939.733564171169\\
425	941.537323192862\\
426	944.039121674617\\
427	945.650285947367\\
428	948.090828332334\\
429	949.803261192705\\
430	950.604235713506\\
431	951.866914068687\\
432	955.001367865523\\
433	955.80176368269\\
434	957.014223324921\\
435	957.59324577547\\
436	958.987102369548\\
437	959.237639394402\\
438	962.356623737165\\
439	965.750339963021\\
440	967.141400336094\\
441	968.70551966518\\
442	969.421898482676\\
443	969.667848328446\\
444	970.798316284166\\
445	972.662143820263\\
446	973.537717437837\\
447	975.673209089922\\
448	976.801384051219\\
449	977.707174673264\\
450	978.727761669966\\
451	981.490688585811\\
452	983.287905799458\\
453	987.728841654955\\
454	988.509651955105\\
455	992.148178455183\\
456	992.760649943967\\
457	995.380252441077\\
458	996.553781335803\\
459	996.896943610328\\
460	1000.58415092666\\
461	1001.58226180951\\
462	1003.94277594268\\
463	1005.49340521993\\
464	1006.28774504436\\
465	1010.03754096446\\
466	1012.00918954456\\
467	1014.75648345685\\
468	1018.14848389042\\
469	1019.17281002933\\
470	1019.84528913919\\
471	1020.13622667576\\
472	1021.35167450143\\
473	1023.21342574517\\
474	1025.4312244986\\
475	1027.66931468354\\
476	1030.75105583845\\
477	1032.91285273697\\
478	1033.27372718126\\
479	1034.75667145118\\
480	1037.19711943322\\
481	1038.86958578834\\
482	1040.58973380087\\
483	1041.82880654186\\
484	1044.44696615418\\
485	1045.2283832491\\
486	1048.2083118748\\
487	1049.15610321016\\
488	1051.31335505498\\
489	1053.54639823536\\
490	1055.42623433882\\
491	1058.02391874243\\
492	1059.14896979637\\
493	1060.78599862988\\
494	1062.50516928916\\
495	1063.90663967041\\
496	1066.70767957192\\
497	1067.27494660393\\
498	1069.05124863883\\
499	1071.79401891385\\
500	1074.32306673492\\
501	1075.0042939771\\
502	1076.56198480146\\
503	1078.74670339997\\
504	1079.63857793325\\
505	1082.96419659343\\
506	1084.16570267724\\
507	1084.65610237603\\
508	1085.03488872317\\
509	1088.33301572464\\
510	1090.3780267503\\
511	1092.77448126169\\
512	1093.59007035415\\
513	1096.06445768141\\
514	1097.95659420965\\
515	1099.5275140923\\
516	1101.62070852102\\
517	1103.76251599765\\
518	1104.98750032168\\
519	1105.40034837512\\
520	1107.12243086417\\
521	1109.59497114776\\
522	1112.50150691718\\
523	1115.12564945278\\
524	1117.45389489798\\
525	1118.19968255862\\
526	1122.542887285\\
527	1123.92884320972\\
528	1127.57152598749\\
529	1128.95507899023\\
530	1132.9501642094\\
531	1133.9720073079\\
532	1135.2989845071\\
533	1135.72281018193\\
534	1140.59544715507\\
535	1141.50824744366\\
536	1145.32365273169\\
537	1148.5097218317\\
538	1151.26368608073\\
539	1153.57844946689\\
540	1154.88217283901\\
541	1156.03318527526\\
542	1157.26569436271\\
543	1159.6465733662\\
544	1161.86370593728\\
545	1163.24013610176\\
546	1165.19614664498\\
547	1167.70782718003\\
548	1168.19402102948\\
549	1169.15588912406\\
550	1172.42475392227\\
551	1176.02155198112\\
552	1177.09217428849\\
553	1178.46318017208\\
554	1182.85759363185\\
555	1185.68012798927\\
556	1187.87748361331\\
557	1190.58409726579\\
558	1192.54702277089\\
559	1195.07031737154\\
560	1197.28301263245\\
561	1201.23481184816\\
562	1202.03125997313\\
563	1203.52281739373\\
564	1204.15856639387\\
565	1207.16281312002\\
566	1208.33976366333\\
567	1211.255039538\\
568	1212.56249381468\\
569	1216.39006720016\\
570	1218.66463304526\\
571	1220.95931237255\\
572	1225.74598216666\\
573	1227.81006323815\\
574	1230.46985089363\\
575	1232.52455815801\\
576	1235.21043600662\\
577	1236.17962252268\\
578	1237.96357237157\\
579	1240.21563108497\\
580	1240.69162811454\\
581	1243.81129361778\\
582	1247.10898454389\\
583	1248.6505581806\\
584	1251.17795265683\\
585	1254.26599090904\\
586	1255.23558422793\\
587	1258.59058057123\\
588	1262.71554129669\\
589	1264.96422941737\\
590	1268.08305292444\\
591	1269.17404289457\\
592	1271.53892212184\\
593	1275.79397859921\\
594	1278.41004283717\\
595	1280.26302906739\\
596	1284.07422690647\\
597	1286.00382142289\\
598	1288.30148377455\\
599	1289.8339414919\\
600	1294.60855355884\\
601	1296.08471549042\\
602	1298.61114947006\\
603	1301.55188529638\\
604	1306.10703545032\\
605	1308.27799608625\\
606	1310.15304830513\\
607	1311.99797631257\\
608	1313.06911286259\\
609	1316.03155651589\\
610	1318.29666012626\\
611	1322.06783806163\\
612	1323.78659500789\\
613	1326.24427554205\\
614	1328.38953477606\\
615	1332.17890197525\\
616	1336.60957243917\\
617	1339.08908635114\\
618	1343.96430183578\\
619	1348.25195475544\\
620	1349.09148534789\\
621	1349.70549393463\\
622	1351.00770742022\\
623	1355.49338955333\\
624	1357.82469250902\\
625	1361.16961026506\\
626	1361.80703771907\\
627	1364.15733625391\\
628	1368.49697743067\\
629	1373.97632949363\\
630	1376.02803396125\\
631	1377.97964738431\\
632	1381.66751335523\\
633	1384.2960652307\\
634	1389.60882883818\\
635	1391.37200624267\\
636	1392.26694804606\\
637	1393.88303691664\\
638	1399.90211182686\\
639	1403.69501313628\\
640	1406.81209201395\\
641	1408.69328085957\\
642	1412.33640594896\\
643	1413.80004947586\\
644	1415.1181457331\\
645	1416.12294507791\\
646	1419.87454181264\\
647	1421.03021469149\\
648	1424.7091557875\\
649	1430.34126820503\\
650	1434.49870566156\\
651	1435.5719251408\\
652	1440.20246541574\\
653	1441.6241322521\\
654	1442.8763581274\\
655	1445.59139791383\\
656	1447.83599267945\\
657	1451.68111400067\\
658	1461.69388643755\\
659	1462.75392740422\\
660	1464.13706994876\\
661	1466.69363020914\\
662	1470.07545665233\\
663	1475.04447101386\\
664	1478.44124927615\\
665	1479.67234003627\\
666	1484.141117447\\
667	1484.91753866022\\
668	1488.30158858155\\
669	1493.39211486099\\
670	1495.12791848751\\
671	1499.75150804479\\
672	1500.68270399441\\
673	1503.04204377437\\
674	1508.1451080964\\
675	1510.79699756387\\
676	1519.32921583869\\
677	1523.4091557925\\
678	1524.94548198438\\
679	1528.04014758823\\
680	1531.35456506128\\
681	1535.20692541725\\
682	1536.35157283108\\
683	1539.0790934626\\
684	1541.21798954541\\
685	1547.93892605018\\
686	1549.07405020354\\
687	1551.13290905535\\
688	1555.45907985991\\
689	1560.53571538228\\
690	1565.60023570428\\
691	1566.29479917141\\
692	1566.52059957336\\
693	1571.34932724412\\
694	1575.14159376545\\
695	1580.00692420711\\
696	1583.91197023826\\
697	1588.57962821721\\
698	1590.05915103424\\
699	1590.72886568797\\
700	1594.13891169158\\
701	1596.31240490339\\
702	1599.7859249912\\
703	1602.02504529272\\
704	1604.71576291234\\
705	1607.79046294487\\
706	1612.46501688997\\
707	1617.58214617019\\
708	1623.67395538457\\
709	1626.61135976589\\
710	1629.22369579109\\
711	1632.72602498057\\
712	1635.73882812453\\
713	1637.56297267532\\
714	1639.55550729603\\
715	1643.99690037631\\
716	1647.94788291158\\
717	1651.06140698623\\
718	1659.58413506933\\
719	1663.84921830816\\
720	1664.91394684665\\
721	1669.23973900569\\
722	1674.20914186212\\
723	1676.46696901252\\
724	1682.38542138192\\
725	1683.86902485899\\
726	1684.78100588691\\
727	1689.75751703694\\
728	1694.38522774933\\
729	1697.01099415511\\
730	1701.37303355796\\
731	1706.03225941447\\
732	1710.08375113522\\
733	1716.1344050461\\
734	1726.25969482334\\
735	1727.0213143091\\
736	1728.02507779017\\
737	1730.37041671083\\
738	1733.02500819423\\
739	1736.16389572594\\
740	1742.17217401098\\
741	1744.00264339329\\
742	1747.80703255538\\
743	1748.61268454504\\
744	1754.91375147122\\
745	1757.05576156304\\
746	1766.75853289829\\
747	1772.07075140374\\
748	1775.95251591976\\
749	1777.11916002562\\
750	1786.10010917822\\
751	1788.50607351424\\
752	1793.4492443101\\
753	1798.1971723882\\
754	1802.32740243614\\
755	1802.81051193502\\
756	1808.4330685066\\
757	1816.32399102189\\
758	1816.99135050453\\
759	1819.26003367877\\
760	1822.58776382024\\
761	1825.11116232875\\
762	1840.01519640204\\
763	1857.17383625156\\
764	1871.29816920178\\
765	1887.42750591952\\
766	1887.87576603385\\
767	1891.18685261322\\
768	1902.33777070015\\
769	1912.03518368197\\
770	1928.30203230233\\
771	1944.60545297372\\
772	1955.29852693375\\
773	1972.45088495685\\
774	2001.41070894069\\
775	2002.6705355876\\
776	2007.89510087529\\
777	2013.209027134\\
778	2032.23355091608\\
779	2061.28316865834\\
780	2092.47248436765\\
781	2096.00429890889\\
782	2129.16717058856\\
783	2141.86285472374\\
784	2165.86991558244\\
785	2177.92851471868\\
786	2237.97924101674\\
787	2261.16255325334\\
788	2279.38105080886\\
789	2322.77330878232\\
790	2353.98508604115\\
791	2389.34627338164\\
792	2401.33593340474\\
793	2483.21877528838\\
794	2525.7092031345\\
795	2538.98505663423\\
796	2549.37255663935\\
797	2593.135217173\\
798	2621.76755306041\\
799	2645.35671733522\\
800	2688.65605143537\\
801	2691.72264252281\\
802	2744.83749904298\\
803	2823.06297458156\\
804	2869.96880670592\\
805	2893.83845565187\\
806	2922.21706580853\\
807	2973.89614598671\\
808	2980.63201039215\\
809	3146.37854719729\\
810	3174.81657532209\\
811	3176.45220178713\\
812	3248.94882294773\\
813	3270.87692582338\\
814	3369.93254361025\\
815	3378.06246520572\\
816	3385.8442888848\\
817	3427.8469120451\\
818	3454.33111235852\\
819	3582.87466007999\\
820	3613.57589993551\\
821	3686.99468752291\\
822	3882.65621439395\\
823	3907.99402421368\\
824	3919.10790061021\\
825	3947.60642368506\\
826	3973.11763941687\\
827	4026.7004828035\\
828	4033.09314295396\\
829	4120.61077316266\\
830	4181.56345384151\\
831	4189.66545859372\\
832	4274.90802180939\\
833	4355.20542444364\\
834	4593.76673321322\\
835	4654.4405189659\\
836	4695.67716616604\\
837	4797.5260217443\\
838	4833.68876337321\\
839	4838.76759172193\\
840	4883.70766665788\\
841	5037.82264959671\\
842	5104.93957613011\\
843	5242.03436401584\\
844	5269.85737565349\\
845	5283.29872701432\\
846	5321.5652300098\\
847	5368.9529464251\\
848	5413.12021214986\\
849	5501.21427446705\\
850	5644.18031812673\\
851	5752.73914290208\\
852	5769.72270118513\\
853	5829.79036151039\\
854	5842.30987746189\\
855	5883.91095497933\\
856	6116.92622014928\\
857	6300.06730846587\\
858	6344.69319433828\\
859	6354.01264913085\\
860	6374.31399345139\\
861	6450.70452350231\\
862	6502.83733685651\\
863	6547.71942378633\\
864	6594.75681183512\\
865	6604.56862267375\\
866	6758.27315976942\\
867	6764.98095640512\\
868	6822.32560390152\\
869	7042.0991182483\\
870	7194.58787752842\\
871	7195.24036007128\\
872	7226.46067521444\\
873	7234.7510975178\\
874	7317.23686634371\\
875	7336.68539610572\\
876	7358.13248346282\\
877	7383.92599253707\\
878	7442.90476024804\\
879	7551.96167909915\\
880	7651.73613193867\\
881	7667.21898353318\\
882	7695.71205367168\\
883	7862.09080939366\\
884	7906.80803636761\\
885	8037.99184967287\\
886	8141.22787363413\\
887	8194.73845450283\\
888	8207.8229356423\\
889	8219.07953381822\\
890	8234.30585774471\\
891	8235.04025783398\\
892	8399.38825345664\\
893	8450.20857735998\\
894	8527.3449241187\\
895	8713.20423423754\\
896	8812.33025549541\\
897	8939.79773762065\\
898	9129.49704964471\\
899	9244.64453776575\\
900	9429.74350978093\\
901	9473.58024154518\\
902	9496.14907251896\\
903	9506.54797666484\\
904	9574.0354605545\\
905	9603.95099879285\\
906	9647.0791896922\\
907	9695.38127427809\\
908	9826.19149266382\\
909	9830.10395877422\\
910	9866.28016952061\\
911	9880.67344745177\\
912	9981.89791798525\\
913	10070.7336086383\\
914	10092.4552662707\\
915	10326.2273854243\\
916	10508.9127866004\\
917	10596.6971219954\\
918	10693.7656569733\\
919	10707.1891379148\\
920	10729.0143524988\\
921	10736.7664665469\\
922	10809.0826577123\\
923	10835.1132534786\\
924	10918.8233911122\\
925	10946.5531527271\\
926	11032.0188676736\\
927	11378.0600253418\\
928	11403.9464145298\\
929	11451.7846218018\\
930	11544.293849837\\
931	11613.039887197\\
932	11796.5719931667\\
933	11966.4453813316\\
934	11999.4311963807\\
935	12121.9310137278\\
936	12278.468125695\\
937	12329.7078970958\\
938	12494.9583546913\\
939	12601.7509272874\\
940	12706.5884259715\\
941	12881.4172582565\\
942	12934.6510301781\\
943	13179.5876450376\\
944	13217.6121570739\\
945	13401.267570119\\
946	13409.2697381943\\
947	13433.0472072121\\
948	13483.4593642507\\
949	13539.3002183548\\
950	13655.3712757449\\
951	14462.076743887\\
952	14495.4532471014\\
953	14575.6703971173\\
954	14742.0262107917\\
955	15014.9951836442\\
956	15333.0539692067\\
957	15421.0774766762\\
958	15488.9696971246\\
959	15534.381445892\\
960	15908.3109923752\\
961	16041.8473665584\\
962	16077.3752999208\\
963	16113.4119383156\\
964	16486.0229328306\\
965	16703.0032907104\\
966	16875.4217724556\\
967	16927.7353785358\\
968	17244.609581273\\
969	17383.6199943514\\
970	17519.7233606988\\
971	17932.5780078708\\
972	18161.1936367747\\
973	18192.8770903392\\
974	18345.8089420796\\
975	18684.5827413225\\
976	18770.659434131\\
977	19068.9638816015\\
978	19074.1737769778\\
979	19121.2285395059\\
980	19234.4305399666\\
981	19447.8443000156\\
982	19803.3943281751\\
983	19954.883031552\\
984	20152.8746367848\\
985	20251.0561054552\\
986	20316.2730472663\\
987	21473.2916679043\\
988	22574.8501280323\\
989	22982.2767186971\\
990	23405.0865717457\\
991	23487.7067474499\\
992	23506.1429448995\\
993	23534.3174142234\\
994	23642.0996134007\\
995	23670.2365889669\\
996	23857.1409872853\\
997	24252.3600413325\\
998	24511.7608457395\\
999	25168.5836984052\\
1000	25222.9205416877\\
1001	26198.4894840051\\
1002	26301.8718296337\\
1003	26732.6820038877\\
1004	28133.6863731534\\
1005	28272.9484828193\\
1006	28733.6306209729\\
1007	28990.428412381\\
1008	29241.4007533241\\
1009	30080.2497094587\\
1010	30122.8356243597\\
1011	30239.8499456911\\
1012	30509.6875734358\\
1013	31692.1834470172\\
1014	32447.2634834296\\
1015	32549.5721175386\\
1016	32683.4141050755\\
1017	33051.8288073938\\
1018	33824.4058367894\\
1019	33902.109528443\\
1020	34072.4580262799\\
1021	34667.7088821758\\
1022	34879.1240577357\\
1023	34983.0715488673\\
1024	35240.9868530194\\
1025	36860.3841257346\\
1026	36903.6766481911\\
1027	37529.7740435994\\
1028	37979.0771964393\\
1029	38072.2257311613\\
1030	38166.3918159352\\
1031	38226.1764179694\\
1032	39018.9686479053\\
1033	39168.3282263475\\
1034	39469.6512946946\\
1035	40762.8693586689\\
1036	41490.5369837181\\
1037	42377.002615187\\
1038	42556.2461524152\\
1039	45856.8260721202\\
1040	54426.4582551982\\
1041	57008.4104150281\\
1042	57265.4684589211\\
1043	59000.8062786943\\
1044	67120.5606884415\\
1045	76736.5786217573\\
1046	96087.9021203943\\
1047	106772.031900914\\
1048	111304.644122777\\
1049	133673.262443854\\
1050	141463.422609567\\
1051	152877.134028019\\
1052	181975.531825142\\
1053	188107.224767073\\
1054	209930.132086142\\
1055	221919.447503844\\
1056	340598.465242789\\
};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it20_spectrum_Jac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=1056,
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymode=log,
ymin=5e-3,
ymax=2,
yminorticks=true,
axis background/.style={fill=white}
% title={spectrum of $\bfP_{\textrm{Jac}}^{-1}\bfH_J$}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	0.225442562968286\\
2	0.23614417084532\\
3	1.67337646929663\\
4	1.66742822842952\\
5	1.66690801173892\\
6	0.227319621676837\\
7	1.66140014523605\\
8	0.227220056111174\\
9	1.65606134907027\\
10	1.6571031920778\\
11	1.61867032201308\\
12	1.6196899235142\\
13	1.63913580704671\\
14	1.64402379686691\\
15	1.62923602547939\\
16	1.6262318328859\\
17	0.253424525984269\\
18	0.2449999994456\\
19	0.250805126232404\\
20	1.60103028571541\\
21	1.61199336062577\\
22	0.243420269874405\\
23	1.60747185886409\\
24	0.249617249953267\\
25	1.60939287531293\\
26	1.59516846746079\\
27	1.59680458208533\\
28	1.59774963489867\\
29	0.251851485399535\\
30	0.258756862341014\\
31	0.25915674448405\\
32	0.262415684921292\\
33	0.261572204677162\\
34	0.260625199029218\\
35	0.281468667702197\\
36	0.266478403247862\\
37	0.27604834449804\\
38	0.26825560260387\\
39	1.59361225537897\\
40	0.274770938460374\\
41	0.285449303591008\\
42	1.59299223262994\\
43	0.297803741322244\\
44	0.272288765784845\\
45	0.27124645702216\\
46	0.270308167778009\\
47	1.56174602137489\\
48	1.5631420788601\\
49	1.55424382855212\\
50	1.56339722503855\\
51	1.55060857016607\\
52	1.54950278354202\\
53	1.54494172510941\\
54	1.5431248442447\\
55	1.51563550201174\\
56	1.53166330613459\\
57	1.53289651186769\\
58	1.54027647365284\\
59	1.53629810835084\\
60	1.5177038631442\\
61	1.54056069167948\\
62	1.54208123026144\\
63	0.355194995174415\\
64	0.354832092953782\\
65	0.35597620313309\\
66	0.357760015867489\\
67	1.48961794873122\\
68	0.359898303637627\\
69	1.48880903053666\\
70	0.360864192953288\\
71	0.390607124687085\\
72	0.366979338880405\\
73	0.367889835057328\\
74	0.370136288934738\\
75	0.370763974520628\\
76	1.48739094334793\\
77	0.388006639374221\\
78	0.423323526055966\\
79	0.406387744621037\\
80	0.412781599637467\\
81	0.422468568157616\\
82	0.416178677690968\\
83	0.420030074507635\\
84	0.418271586498496\\
85	0.416897610145285\\
86	0.407007767370061\\
87	1.4775832219177\\
88	1.47848978822363\\
89	1.47008762926471\\
90	1.47174076700844\\
91	1.4707221162765\\
92	1.45570188534564\\
93	1.4339773781946\\
94	0.438253978625108\\
95	1.43490207376091\\
96	0.432848542792044\\
97	1.41550370444881\\
98	0.436857921139901\\
99	1.41702185266975\\
100	1.41364587782816\\
101	1.4074012937448\\
102	0.436602774961464\\
103	1.40668803132772\\
104	1.41033153106191\\
105	1.40968193399153\\
106	0.450497216457975\\
107	0.459723526347166\\
108	0.468336693865404\\
109	1.40159221796113\\
110	1.39361820299074\\
111	1.39545678193979\\
112	0.472822201524049\\
113	1.3989817145933\\
114	0.467103488132315\\
115	0.463701891649159\\
116	0.46492401275788\\
117	0.459439308320518\\
118	0.457918769738556\\
119	0.456875155755306\\
120	0.449391429833925\\
121	0.445756171447872\\
122	0.45505827489058\\
123	1.37274959828294\\
124	1.37229285773336\\
125	1.38075330754486\\
126	1.37888461352765\\
127	1.37534249397621\\
128	1.38107443523236\\
129	1.35351185344043\\
130	1.3270585216147\\
131	1.35255639542187\\
132	1.32814528045063\\
133	1.32506845884725\\
134	1.34769480133372\\
135	1.34659548201797\\
136	1.34932839928803\\
137	0.530557778400094\\
138	0.529912370735287\\
139	0.529277883723495\\
140	1.31871545428253\\
141	1.32161962192388\\
142	1.31592328637637\\
143	1.32257195563616\\
144	0.520587168882784\\
145	0.539322968707874\\
146	0.548019999275935\\
147	0.55862285188597\\
148	0.543092570939872\\
149	0.56330591480034\\
150	0.54429811465437\\
151	0.53525949755072\\
152	1.29586987432306\\
153	0.571306313314274\\
154	0.579282666883883\\
155	0.574883705372614\\
156	0.57636327644043\\
157	0.572658670615735\\
158	0.58297814733027\\
159	0.584496295551192\\
160	0.586354122171841\\
161	0.606381797009261\\
162	0.604543218060205\\
163	0.589668468938103\\
164	0.6010182854067\\
165	1.29361229330647\\
166	0.592598706255211\\
167	1.28997806483811\\
168	1.28893997311361\\
169	1.28148836285957\\
170	1.28731698893055\\
171	1.2947770727513\\
172	0.59331196867229\\
173	0.599879881184383\\
174	0.598407782038876\\
175	0.598302215962775\\
176	1.29957128712322\\
177	0.590318066008464\\
178	0.62111538647235\\
179	0.618925564767641\\
180	1.23400475236879\\
181	0.631055669141589\\
182	0.634782492116356\\
183	0.639010217910207\\
184	1.22063443193465\\
185	0.642989490376984\\
186	0.646488146559563\\
187	0.636445285134642\\
188	1.22069941961701\\
189	0.647443604578145\\
190	0.652305198666294\\
191	0.650671600711977\\
192	0.653404517982045\\
193	0.678380378076131\\
194	0.656165064588006\\
195	0.677428044363846\\
196	0.659218613820035\\
197	0.660527839952135\\
198	0.65650028063279\\
199	1.21575268476275\\
200	0.67493154115275\\
201	0.66707644247973\\
202	1.2053842313955\\
203	0.66904611036092\\
204	1.19854987595195\\
205	1.19076919952021\\
206	1.20518241519883\\
207	1.1958851495803\\
208	1.19243586785142\\
209	1.18810010727813\\
210	1.16255164989267\\
211	1.18214142627452\\
212	1.17263644301482\\
213	1.17459620645858\\
214	1.17942895409841\\
215	1.18284674404162\\
216	1.16647696809757\\
217	1.17802996035166\\
218	1.18383093349901\\
219	1.16588415256664\\
220	1.17323429140526\\
221	1.16295102468719\\
222	1.18478579032708\\
223	1.19098002066163\\
224	0.71572178873374\\
225	0.716576325475031\\
226	0.721377166694697\\
227	0.740228941250298\\
228	0.718511637140424\\
229	1.14596778620796\\
230	0.72621819882264\\
231	0.732028766361201\\
232	0.728805688512494\\
233	1.1410904845878\\
234	1.13162155787693\\
235	1.12893828904583\\
236	1.13612806362093\\
237	1.13415867229601\\
238	1.13297430424978\\
239	1.13245812833241\\
240	1.12437173975062\\
241	1.13022386919996\\
242	1.11469304795349\\
243	1.13762670788008\\
244	1.10816547439337\\
245	1.11063453239046\\
246	1.11539937626168\\
247	1.10703236556471\\
248	1.10095671071627\\
249	1.11856545851119\\
250	1.10458080358877\\
251	1.09913023968274\\
252	1.11087572828245\\
253	1.0979624929045\\
254	1.10324635736538\\
255	1.11346737912204\\
256	0.774582269038429\\
257	0.775750051871611\\
258	0.776631392940593\\
259	0.799430070773633\\
260	0.784247315237259\\
261	0.787499799737304\\
262	0.782738089350374\\
263	0.789810339593874\\
264	0.782593264101451\\
265	0.779300580382997\\
266	1.06172095476511\\
267	1.04977681784929\\
268	1.01965567364124\\
269	1.05759641107118\\
270	1.05877779644055\\
271	1.04538394566008\\
272	1.05568725162411\\
273	1.0599714355847\\
274	1.06873848143899\\
275	0.779365568065361\\
276	1.0314436373293\\
277	1.01520792448725\\
278	1.04240772566956\\
279	1.04150743431062\\
280	1.0444797830373\\
281	1.00993796813498\\
282	1.01342380632471\\
283	1.03614742318748\\
284	1.01062429998664\\
285	1.04768709815178\\
286	1.03918897731394\\
287	1.01269212752101\\
288	1.04756072812769\\
289	1.03486727136274\\
290	1.03409748867714\\
291	1.03337234773409\\
292	0.831807310368225\\
293	0.856128975917765\\
294	0.999446456968941\\
295	0.996204442194901\\
296	0.998593960645893\\
297	0.851241056870074\\
298	0.837448350107331\\
299	0.848605992118153\\
300	0.834115847433366\\
301	0.823658330082625\\
302	0.833523031902433\\
303	0.837048975312821\\
304	0.94240358892882\\
305	0.843415058293205\\
306	0.861118569928251\\
307	0.955520216962693\\
308	0.962475855712653\\
309	0.963852576812521\\
310	0.858379812433534\\
311	0.963324213373164\\
312	0.957592274330447\\
313	0.958492565689388\\
314	0.9046712140406\\
315	0.954616054339919\\
316	0.95022318215072\\
317	0.922439272736186\\
318	0.841122811700563\\
319	0.917105307972782\\
320	0.952439271872316\\
321	0.940028564415322\\
322	0.952312901848226\\
323	0.934193561717786\\
324	0.872620796168838\\
325	0.862373292119927\\
326	0.863871936379079\\
327	0.922313804530662\\
328	0.889365467609533\\
329	0.89904328928373\\
330	0.900869760317259\\
331	0.867025695750225\\
332	0.893753423235298\\
333	0.8788738293875\\
334	0.875628260249376\\
335	0.891834525606627\\
336	0.876764640549551\\
337	0.892967634435306\\
338	0.871061710954174\\
339	0.873050349667716\\
340	0.913960147300256\\
341	0.868378442123067\\
342	0.886532620877962\\
343	0.884600623738328\\
344	0.867541871667607\\
345	0.881601120679967\\
346	0.87452785473881\\
347	0.883146203725086\\
348	0.889124271717566\\
349	0.90054813203147\\
350	0.88143454148882\\
351	0.895419196411228\\
352	0.865841327703987\\
353	0.869776130800041\\
354	0.896753642634623\\
355	0.902037507095514\\
356	0.885306952046511\\
357	0.858909515412207\\
358	0.912579950340908\\
359	0.951868848937513\\
360	0.908005921448783\\
361	0.935849441604428\\
362	0.938279045234894\\
363	0.93126151856102\\
364	0.941222203559451\\
365	0.932248717097102\\
366	0.929377103904271\\
367	0.94498806876807\\
368	0.923386931750087\\
369	0.920794138947189\\
370	0.946622848382049\\
371	0.914753766761264\\
372	0.917674664281097\\
373	0.911435829970226\\
374	0.925821143532094\\
375	0.908601769554129\\
376	0.847688369526742\\
377	0.840422605423768\\
378	0.854032213792045\\
379	0.844867321557107\\
380	0.845383762818811\\
381	0.944312748375884\\
382	0.842154234800911\\
383	0.82736355698517\\
384	0.822912006932938\\
385	0.994412535711502\\
386	0.809230800479791\\
387	0.811899892721861\\
388	0.809019979338363\\
389	0.830442380748791\\
390	1.00193977150124\\
391	1.00558746428851\\
392	0.987307872478987\\
393	1.0037955578051\\
394	1.00140603935411\\
395	0.98937570001335\\
396	0.820571045901591\\
397	0.825403793541419\\
398	0.82968219025874\\
399	0.826765708594746\\
400	0.968556362670713\\
401	0.998060228498753\\
402	1.00055354303105\\
403	0.990062031865013\\
404	0.992869894571731\\
405	0.96081102268606\\
406	0.975089224336723\\
407	0.978680072836546\\
408	0.965902511322846\\
409	0.98657619367527\\
410	0.992070959263733\\
411	0.982381285049608\\
412	0.971778282805747\\
413	0.821970039648346\\
414	0.965132728637268\\
415	0.984792075512747\\
416	0.966627652265901\\
417	0.980344326358768\\
418	0.817153255958378\\
419	0.817858573725485\\
420	0.816169066500994\\
421	0.815214209672914\\
422	0.807564132148578\\
423	1.03752414428735\\
424	1.03667578662683\\
425	1.00792904073627\\
426	1.0481311510625\\
427	1.01761871495039\\
428	1.00713010542826\\
429	1.02491077566327\\
430	1.02822171719426\\
431	1.02131992716346\\
432	1.05501193123192\\
433	1.05337715161796\\
434	0.794615768604506\\
435	0.780937871872778\\
436	0.794817584801174\\
437	0.790469023222917\\
438	0.796773943093165\\
439	0.753919262212421\\
440	1.07062289609573\\
441	0.7717218147622\\
442	0.771508827794714\\
443	0.804114850419728\\
444	1.06415055839557\\
445	1.06580643828222\\
446	0.769945419590168\\
447	0.774924778666659\\
448	0.80145012404806\\
449	1.07756072726382\\
450	1.07768619546935\\
451	1.07417885646791\\
452	1.06775128290291\\
453	0.765995247631236\\
454	1.07661306824992\\
455	1.07920586105282\\
456	0.765127110751039\\
457	0.757714072230638\\
458	0.758078087343833\\
459	0.753438076154361\\
460	0.756209707668456\\
461	0.758796739797123\\
462	1.08603985269975\\
463	1.08289469202722\\
464	0.750829944118749\\
465	0.74969163305207\\
466	1.0823253357189\\
467	0.74307211344985\\
468	0.744901309646715\\
469	1.08524623323874\\
470	0.761586227827495\\
471	0.752628370590126\\
472	1.09945186796854\\
473	1.10624657676471\\
474	1.1211261706125\\
475	0.746317639988603\\
476	1.09139823044587\\
477	1.09532878595939\\
478	1.11839887932003\\
479	1.11685379627492\\
480	1.12547214526118\\
481	1.08742004965908\\
482	1.08856417002978\\
483	1.09199407855122\\
484	1.12694965033229\\
485	1.12737920383117\\
486	1.12323535945045\\
487	0.735990769004628\\
488	0.725918477121883\\
489	0.721929227098348\\
490	0.723202575285818\\
491	0.730939770601696\\
492	0.72785107344321\\
493	1.15658494170679\\
494	0.692910192572858\\
495	0.694464350006424\\
496	0.705222927248693\\
497	0.706387706693537\\
498	0.70413012567693\\
499	1.14387102408224\\
500	1.15139400788185\\
501	0.711060026886393\\
502	1.14875894312993\\
503	1.15231163047327\\
504	0.712683011069454\\
505	1.1551326784429\\
506	1.14162018756648\\
507	1.13888143007175\\
508	1.15461623718118\\
509	0.700428712876791\\
510	0.710021935161904\\
511	0.696260153318235\\
512	0.698817155715147\\
513	0.702209000908783\\
514	1.15887718829944\\
515	0.691657888343101\\
516	1.15957739457623\\
517	0.689687254485939\\
518	1.15784576519909\\
519	0.684076713623643\\
520	0.687137693860348\\
521	0.681284545717463\\
522	1.17634166991738\\
523	1.16819268963178\\
524	1.17708799306706\\
525	1.17031780974126\\
526	1.20322605690684\\
527	1.16955761925121\\
528	1.21018966040614\\
529	1.20056992922635\\
530	1.20953097677709\\
531	1.21740673589855\\
532	1.2125002002627\\
533	0.663713114424624\\
534	0.664312566329962\\
535	0.672941478385299\\
536	0.662783784456829\\
537	0.671854719549387\\
538	0.641555817527021\\
539	1.22849117220529\\
540	1.21726191064963\\
541	1.21906212812722\\
542	1.22336860705942\\
543	1.22507522133335\\
544	1.22541773096158\\
545	1.2242499481284\\
546	1.23005458040983\\
547	0.624657506023798\\
548	0.627707142266638\\
549	1.2282781852378\\
550	0.61924669245514\\
551	0.630220437367218\\
552	0.627250401717069\\
553	1.2721489265568\\
554	1.25692788655014\\
555	1.24120326020288\\
556	1.24228592776936\\
557	1.25030836694792\\
558	1.24656192384563\\
559	1.24917005588125\\
560	1.24737162940989\\
561	1.2384137721725\\
562	0.616150496369322\\
563	0.614019411363258\\
564	1.23487288924898\\
565	0.60923252386368\\
566	0.608253774846142\\
567	0.61755244501079\\
568	1.24608073778759\\
569	1.24192191265617\\
570	1.25509869035329\\
571	1.25368236001139\\
572	1.27378180117737\\
573	1.24379029233154\\
574	1.27119431148751\\
575	1.2679712336388\\
576	1.27408152287813\\
577	1.27679742471419\\
578	1.25977105874971\\
579	1.26400923099537\\
580	1.2690602293983\\
581	1.27807077290166\\
582	1.28342367452498\\
583	1.27862283330531\\
584	1.28427821126627\\
585	1.30118284428486\\
586	1.29779099909123\\
587	0.565097926239105\\
588	0.565496914851174\\
589	1.30553564999358\\
590	0.566022621805387\\
591	0.569548602565973\\
592	1.30373984668177\\
593	1.30708980742715\\
594	1.3083421116569\\
595	1.31286230613966\\
596	1.31031274551407\\
597	0.552552962508263\\
598	0.55376968739844\\
599	0.542306675388838\\
600	1.33095388963909\\
601	1.343834935412\\
602	1.33292355752027\\
603	1.33568743367004\\
604	1.34349971936722\\
605	1.33721621554317\\
606	1.33628688557537\\
607	0.533876236142014\\
608	0.528259232991564\\
609	1.34078138617997\\
610	0.536409474928584\\
611	1.36977956263279\\
612	1.33947216004786\\
613	1.36894433085842\\
614	1.35701050962302\\
615	1.36521750788366\\
616	1.3609897820898\\
617	1.36355471486537\\
618	1.35844418247298\\
619	0.511190969463338\\
620	0.479820991037073\\
621	0.477125624422356\\
622	0.478335616850512\\
623	0.512609056652069\\
624	0.486571111921662\\
625	0.510382051268796\\
626	1.38244755498922\\
627	0.518726945574228\\
628	0.499687954062118\\
629	0.516844982046667\\
630	0.503125487583683\\
631	0.513650420044463\\
632	0.522416778082312\\
633	0.501000897833869\\
634	1.38384950363069\\
635	0.508392466519923\\
636	0.521510211776372\\
637	0.486890628659823\\
638	0.496475502992013\\
639	0.480932814151456\\
640	0.482296136855799\\
641	0.484364497988251\\
642	0.492599686324801\\
643	0.474491127556581\\
644	0.471928835302948\\
645	1.38598058863676\\
646	1.39076747613633\\
647	1.39174622515386\\
648	1.40169778403724\\
649	1.40012011881562\\
650	0.473425061773141\\
651	1.43450308514882\\
652	1.42869368668573\\
653	1.42734132938427\\
654	1.43045139743402\\
655	1.42511629462739\\
656	1.43669408519967\\
657	1.42363672355958\\
658	1.44744703749174\\
659	1.44623031260157\\
660	1.44137714811404\\
661	1.42071733311613\\
662	1.45690742906013\\
663	1.45769332461116\\
664	1.45198000072406\\
665	1.46067703129212\\
666	1.46474050244929\\
667	1.46359052507142\\
668	1.466123763858\\
669	0.409247826431182\\
670	1.47941283111723\\
671	1.4694422215999\\
672	1.48127305442578\\
673	0.402250365101325\\
674	0.373768167114099\\
675	0.380310076485802\\
676	0.398969714284593\\
677	0.40319541791468\\
678	0.426532422190217\\
679	0.392528141135913\\
680	0.4295648739745\\
681	0.431130815270559\\
682	0.404831532539213\\
683	0.37443541374351\\
684	0.362560314205815\\
685	1.48634957995555\\
686	1.48315501795334\\
687	0.378840474212893\\
688	0.38132967798692\\
689	0.376014734838704\\
690	0.342896807922207\\
691	1.51342888807834\\
692	1.5003120459379\\
693	0.338599854763955\\
694	0.343938650929749\\
695	0.347229429985432\\
696	1.51310937134018\\
697	1.5074003136752\\
698	1.49160753348007\\
699	1.49687451241632\\
700	1.50352449700799\\
701	1.49899910216614\\
702	1.52717779847596\\
703	1.52807116469706\\
704	1.52017900896292\\
705	1.52166438314949\\
706	1.52287437557765\\
707	1.53507598724214\\
708	1.52657493822687\\
709	0.3370095780457\\
710	1.52550887244343\\
711	1.51906718584854\\
712	0.326623530703374\\
713	1.5704351260255\\
714	1.56715145720796\\
715	0.324035932501092\\
716	0.321659229163044\\
717	0.31777556284674\\
718	0.313998122560442\\
719	0.318848713973332\\
720	1.56886918472945\\
721	0.313292749130318\\
722	0.315404783028281\\
723	1.57346757780978\\
724	0.327473435793026\\
725	0.308616802935855\\
726	0.310312612823161\\
727	0.332571771570474\\
728	0.333091988261092\\
729	0.30653443177123\\
730	0.305480035420794\\
731	0.302600427866738\\
732	0.301603770887312\\
733	0.336397564791815\\
734	0.291128942408091\\
735	0.293873164208683\\
736	0.29722996754836\\
737	0.292865896210598\\
738	0.289920008734308\\
739	1.57753143184237\\
740	1.58310238985472\\
741	1.57667647394403\\
742	1.57996992549237\\
743	1.5817284135015\\
744	1.59075217356881\\
745	1.58382132230904\\
746	1.58721840036254\\
747	1.64223998413251\\
748	1.62556458625649\\
749	1.63302066111959\\
750	1.62986371106527\\
751	1.63743968579419\\
752	1.62398526516129\\
753	1.63211016494268\\
754	1.64010169636238\\
755	1.6211595257871\\
756	1.65277057001457\\
757	1.64480500482558\\
758	1.64516790704621\\
759	1.66299042195431\\
760	1.6636024352082\\
761	0.235856902713892\\
762	0.234716910464425\\
763	0.229992115803495\\
764	1.67252656420697\\
765	0.223798636092194\\
766	1.67834077083697\\
767	0.219832293231612\\
768	0.218929415974595\\
769	0.23915566227552\\
770	0.217445239809145\\
771	0.216908913480147\\
772	0.215309380204794\\
773	0.213465294781321\\
774	0.210663925336218\\
775	0.205158191389439\\
776	0.209232984023331\\
777	0.206501627665776\\
778	0.202690782898016\\
779	0.184336846469236\\
780	0.184235688742279\\
781	0.173104615621788\\
782	0.18064338170685\\
783	1.68459521697172\\
784	1.68115128602668\\
785	0.177532133050696\\
786	1.68222443715327\\
787	0.19098235145115\\
788	0.17961716367076\\
789	0.177782458630634\\
790	0.182630032122188\\
791	0.185688263742044\\
792	0.191275928168886\\
793	0.17625324419039\\
794	0.175392317454236\\
795	0.194577071541536\\
796	1.68600187743956\\
797	0.19609440112163\\
798	0.199553245747187\\
799	1.68670725086969\\
800	0.170297277110049\\
801	1.67596406749892\\
802	0.167644738047954\\
803	1.68968738717684\\
804	1.69138319706416\\
805	1.69346556822878\\
806	1.69451996457922\\
807	1.69739957213328\\
808	1.7088710575919\\
809	1.70219625867776\\
810	1.70612683579132\\
811	1.70277003245165\\
812	1.7071341037894\\
813	1.71007999126569\\
814	0.150546704936495\\
815	1.69839622911269\\
816	1.714550696409\\
817	0.151957353255965\\
818	0.150158808673998\\
819	0.152947094143816\\
820	0.159149983432917\\
821	0.156644310686111\\
822	0.16477154729884\\
823	1.72875354297786\\
824	0.16394335204493\\
825	1.729691832222\\
826	1.72522906153964\\
827	1.71853133229782\\
828	1.72395165550197\\
829	0.141321249463314\\
830	0.13980711114499\\
831	0.14046375857692\\
832	0.139578088538054\\
833	0.141909549903394\\
834	0.146202240678171\\
835	1.73937480097079\\
836	0.144820358220429\\
837	0.146816597284437\\
838	1.73842779532284\\
839	1.74084325551595\\
840	1.73758431507872\\
841	1.74814851460048\\
842	1.74124313765898\\
843	1.76414309728612\\
844	1.75038275004673\\
845	1.74919487376761\\
846	1.76385582915469\\
847	1.74657547401574\\
848	1.75500000055441\\
849	1.77268037832318\\
850	1.76084433772448\\
851	1.7565797301256\\
852	1.73352159675213\\
853	1.77277994388884\\
854	1.77000788419651\\
855	1.76528308953558\\
856	1.73174439739613\\
857	1.7801677067684\\
858	1.77455743703172\\
859	1.77620136390781\\
860	1.72771123421516\\
861	1.78309108651986\\
862	1.78255476019086\\
863	1.7846906197952\\
864	1.79076701597667\\
865	1.7810705840254\\
866	1.78653470521869\\
867	1.78933607466378\\
868	0.129780868081875\\
869	0.121003336903453\\
870	1.79349837233422\\
871	0.126392550371208\\
872	1.79484180861056\\
873	0.118462557751636\\
874	0.124808264489193\\
875	0.119635895733838\\
876	0.117514475672261\\
877	0.135650033232532\\
878	0.138345146446367\\
879	0.115383615410801\\
880	0.133290734981056\\
881	0.131185192775094\\
882	0.135800875114479\\
883	0.107335824492319\\
884	0.112686969871146\\
885	0.108706576677548\\
886	1.79730921710198\\
887	0.107123372089468\\
888	1.80901764854886\\
889	1.80872407183112\\
890	0.104915353867677\\
891	0.105801418744772\\
892	1.81431173625796\\
893	1.81566315353078\\
894	1.80542292845847\\
895	1.82246786694931\\
896	1.81576431125773\\
897	1.82221754136938\\
898	1.80044675425282\\
899	0.0988732805964472\\
900	0.0999802556366156\\
901	1.82374675580961\\
902	1.80390559887838\\
903	1.81736996787782\\
904	1.81935661829315\\
905	1.82689538437821\\
906	0.101424415086071\\
907	1.82970272288996\\
908	1.83235526195205\\
909	1.82038283632924\\
910	1.82460768254576\\
911	0.0980534317239484\\
912	0.0919954068812756\\
913	0.0941185213125905\\
914	0.0953575000562372\\
915	0.0910538126896953\\
916	0.0868529291104587\\
917	0.0791754545305697\\
918	0.0849937531356076\\
919	0.121402747451678\\
920	0.111062439110953\\
921	0.083141874858055\\
922	0.0858686289921617\\
923	0.0827184556016793\\
924	0.0801198272367417\\
925	0.074273122721607\\
926	0.072689778524983\\
927	0.0780052502814978\\
928	0.0763198762046884\\
929	0.0749954052301977\\
930	1.86042191146194\\
931	0.0710839820527725\\
932	1.85867875053669\\
933	1.84945329506352\\
934	1.85379775932183\\
935	1.84984119132601\\
936	1.860192888855\\
937	1.85517964177957\\
938	1.85809045009661\\
939	1.85953624142308\\
940	1.86434996676747\\
941	1.86419912488554\\
942	1.84705290585618\\
943	1.85318340271557\\
944	1.84085001656707\\
945	1.86165485355364\\
946	1.84335568931391\\
947	1.86670926501895\\
948	1.84804264674404\\
949	1.8688148072249\\
950	1.87021913191813\\
951	1.83522845270116\\
952	1.87360744962879\\
953	0.0637675456685018\\
954	1.87519173551081\\
955	1.83605664795507\\
956	0.0545756653106752\\
957	0.0555284168837079\\
958	0.0673893375555442\\
959	0.0687300137829623\\
960	0.0640619831668007\\
961	0.0587778246426045\\
962	0.0536889108296445\\
963	0.0548626209728219\\
964	0.0607657614566191\\
965	0.0490170202959472\\
966	0.0501960758469159\\
967	0.0446630417573735\\
968	0.0441840640647896\\
969	0.0522488087045051\\
970	1.88153744224836\\
971	0.0365204313096933\\
972	0.0400480908923181\\
973	0.0428084651693162\\
974	0.0391773047341149\\
975	1.88248552432773\\
976	0.0376131001749218\\
977	0.0335256673553005\\
978	0.0324743432646339\\
979	0.0346888852611231\\
980	1.89266417550768\\
981	1.87899666309655\\
982	1.89287662791053\\
983	1.88893756088905\\
984	1.88036410426616\\
985	1.89508464613233\\
986	1.89129342332247\\
987	1.88731303012886\\
988	1.90800459311873\\
989	1.89857558491394\\
990	1.88461638458921\\
991	1.89419858125523\\
992	1.9000197443634\\
993	1.90112671940356\\
994	1.87859725254832\\
995	1.90194656827605\\
996	1.90588147868742\\
997	1.90894618731031\\
998	1.90464249994377\\
999	1.91314707088954\\
1000	1.91500624686439\\
1001	1.91413137100784\\
1002	1.91728154439832\\
1003	1.91685812514194\\
1004	1.9250045947698\\
1005	1.9219947497185\\
1006	1.91988017276326\\
1007	1.92082454546942\\
1008	1.93126998621704\\
1009	1.9257268772784\\
1010	1.92368012379531\\
1011	1.92731022147502\\
1012	1.92891601794723\\
1013	1.93261066244446\\
1014	1.9359380168332\\
1015	1.93923423854338\\
1016	1.94542433468932\\
1017	1.93623245433151\\
1018	1.94513737902718\\
1019	1.9412221753574\\
1020	1.94447158311629\\
1021	1.94775119129551\\
1022	1.94631108917037\\
1023	1.94980392415308\\
1024	1.95098297970405\\
1025	1.95719153483069\\
1026	1.95533695824263\\
1027	1.95581593593522\\
1028	1.96238689982508\\
1029	1.96082269526589\\
1030	1.95995190910769\\
1031	1.96347956869031\\
1032	1.96531111473887\\
1033	1.9664743326447\\
1034	1.97107433930698\\
1035	1.96752565673536\\
1036	1.97153249571432\\
1037	1.97664157108862\\
1038	1.97564267820821\\
1039	1.97927568402083\\
1040	0.028467504285691\\
1041	1.98161580373625\\
1042	1.98358475096579\\
1043	0.0289256606930213\\
1044	0.0243573217918135\\
1045	1.98859951649138\\
1046	1.98885532734545\\
1047	0.0233584289113738\\
1048	0.0207243159791571\\
1049	0.0183841962637531\\
1050	0.01641524903421\\
1051	0.0114004835086274\\
1052	0.0111446726545341\\
1053	0.00952208941659518\\
1054	0.008509260370557\\
1055	1.99047791058341\\
1056	1.99149073962945\\
};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it20_spectrum_SGS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=1056,
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymode=log,
ymin=5e-3,
ymax=2,
yminorticks=true,
axis background/.style={fill=white}
% title={spectrum of $\bfP_{\textrm{SGS}}^{-1}\bfH_J$}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	0.773246805395253\\
2	0.774486287861931\\
3	0.776836052439987\\
4	0.777858445096867\\
5	0.78118989614803\\
6	0.780585533922212\\
7	0.780349312435193\\
8	0.993704751793772\\
9	0.993699903784678\\
10	0.993314127962324\\
11	0.99295483134594\\
12	0.992590198469243\\
13	0.992480926450259\\
14	0.992154993714798\\
15	0.991909873795627\\
16	0.991788698721669\\
17	0.991902166758982\\
18	0.991773776925022\\
19	0.782360718295301\\
20	0.782993839745545\\
21	0.78492142498499\\
22	0.991550607487348\\
23	0.782854126394292\\
24	0.790353827211054\\
25	0.789148466009113\\
26	0.787265901053985\\
27	0.788646696594335\\
28	0.787976584353734\\
29	0.78568133501844\\
30	1\\
31	0.981572030673814\\
32	0.983638890940974\\
33	0.982917823619047\\
34	0.981707345206727\\
35	0.983466565184625\\
36	0.983980100607342\\
37	0.985303007239349\\
38	0.987348181117262\\
39	0.984651715278477\\
40	0.991325139818233\\
41	0.991160307615049\\
42	0.984713475860882\\
43	0.988913623074562\\
44	0.991156670108963\\
45	0.990509983514605\\
46	0.991069550823442\\
47	0.793170553127551\\
48	0.792406923514538\\
49	0.796150624484399\\
50	0.792162450641489\\
51	0.795202115394306\\
52	0.794509040333063\\
53	0.794941766986879\\
54	0.983856074240823\\
55	0.797348388696308\\
56	0.799495320904035\\
57	0.80234191634678\\
58	0.797756689582233\\
59	0.798471605281399\\
60	0.796962314358273\\
61	1\\
62	1.00000000000001\\
63	0.808226633514568\\
64	0.80833149011984\\
65	0.811317456990839\\
66	0.809351738541398\\
67	0.811944579498739\\
68	0.81059890639624\\
69	0.976459800126983\\
70	0.975276104803467\\
71	0.975832145804601\\
72	0.977596878780226\\
73	0.979402703872068\\
74	0.979793676820149\\
75	0.979261548991198\\
76	0.978147207176566\\
77	0.976530813826213\\
78	0.818519303638232\\
79	0.816841054361809\\
80	0.820240681897805\\
81	0.820603695378199\\
82	1.00000000000001\\
83	0.967580713070919\\
84	0.970628924584923\\
85	0.96932553315452\\
86	0.971381845369199\\
87	0.972837394357604\\
88	0.973143108452253\\
89	0.974081335104389\\
90	0.974758728959619\\
91	0.968430540427076\\
92	0.977820261121003\\
93	0.964447438217919\\
94	0.976472181579503\\
95	0.963701184260453\\
96	0.964742175022465\\
97	0.975449114204624\\
98	0.976055128431729\\
99	0.973769778489538\\
100	0.966850580716213\\
101	0.965593907835258\\
102	0.966552103343959\\
103	0.969938859152441\\
104	0.974415619071117\\
105	0.973526723351499\\
106	0.968910212907106\\
107	0.967120564226426\\
108	0.971700671300952\\
109	0.966669937898209\\
110	0.965758171489493\\
111	0.970235287650261\\
112	0.967203381681981\\
113	0.970407015135519\\
114	0.972089536043379\\
115	0.96846670973786\\
116	0.96751856324049\\
117	0.965849232185758\\
118	0.974773542937958\\
119	0.971971105741811\\
120	0.975157693995873\\
121	0.965350531202839\\
122	0.972664230381206\\
123	0.831234668435295\\
124	0.835521420070422\\
125	0.831580788311072\\
126	0.83201113295134\\
127	0.832221750421061\\
128	0.834183881076593\\
129	0.953797676858541\\
130	0.954776544476664\\
131	0.955571911940115\\
132	0.956902872883738\\
133	0.837034440452873\\
134	0.959822746878009\\
135	0.959405586552063\\
136	0.95518844684698\\
137	0.953418741483605\\
138	0.95015795785471\\
139	0.953004688314237\\
140	0.949807687090508\\
141	0.952910074342795\\
142	0.956156434821741\\
143	0.958558973404793\\
144	0.958411468627102\\
145	0.954716469582138\\
146	0.955843167353516\\
147	0.839317284598182\\
148	0.838650268253217\\
149	0.842849230309498\\
150	0.95564528483144\\
151	0.952226594250549\\
152	0.950372327458676\\
153	0.943703384991935\\
154	0.9555561904545\\
155	0.945108991402604\\
156	0.94298658389852\\
157	0.951253653241287\\
158	0.947411693385403\\
159	0.943369726469933\\
160	0.945239517267787\\
161	0.943461082017101\\
162	0.943609831074519\\
163	0.944035559907776\\
164	0.843783532642604\\
165	0.999999999999993\\
166	0.844360062827948\\
167	0.846653632308976\\
168	0.84796711166258\\
169	0.850424581561438\\
170	0.847002407268231\\
171	0.942200669935718\\
172	0.84461045496667\\
173	0.845106883426797\\
174	0.846299599106691\\
175	0.84596532671362\\
176	0.940008983985844\\
177	0.845762766569238\\
178	0.856107279423168\\
179	0.857067970043448\\
180	0.857514899223456\\
181	0.856624742863917\\
182	0.853794463112841\\
183	0.85508689134198\\
184	0.930321386667531\\
185	0.854087390323613\\
186	0.855192891217872\\
187	0.8539222201837\\
188	0.92927371425879\\
189	0.931609101828037\\
190	0.931834405823999\\
191	0.924470515576823\\
192	0.925539221919349\\
193	0.927808451876699\\
194	0.92733118734112\\
195	0.928393992747261\\
196	0.92693460150377\\
197	0.926900592206605\\
198	0.927105492225115\\
199	1\\
200	0.927532352791998\\
201	0.925782106850072\\
202	0.923778352556654\\
203	0.928439056042918\\
204	1\\
205	0.85987142459996\\
206	0.922748443723037\\
207	1\\
208	0.859575083011693\\
209	0.860177375481827\\
210	0.861498752640307\\
211	0.862034370762474\\
212	0.918222732265495\\
213	0.922032403174769\\
214	0.921121238458644\\
215	0.862515776032681\\
216	0.91923136740003\\
217	0.918271234291689\\
218	0.861619549814337\\
219	0.92363182130576\\
220	0.921289466022259\\
221	0.862679821143915\\
222	0.861199721151391\\
223	0.86101982310807\\
224	0.909692711425191\\
225	0.910495163962464\\
226	0.915733167455285\\
227	0.91571190475684\\
228	0.91708099508493\\
229	0.916014745962376\\
230	0.910931417625343\\
231	0.914856135174204\\
232	0.914738505587186\\
233	0.912447913819434\\
234	0.910718336826631\\
235	0.913222989576533\\
236	0.911178900647739\\
237	0.910604803785336\\
238	0.913383221905829\\
239	0.913104047098933\\
240	0.907700082598731\\
241	0.914706324604379\\
242	0.869645256730612\\
243	0.914618270535961\\
244	0.870509693325916\\
245	0.870047538295225\\
246	0.870669121588657\\
247	0.872392459005565\\
248	0.871380398839137\\
249	0.871313170924399\\
250	0.871791235232302\\
251	0.871069799902061\\
252	0.908101406809912\\
253	0.872023059612121\\
254	0.908860188477414\\
255	0.870209868249671\\
256	0.877743104283869\\
257	0.878283793176039\\
258	0.87852664726976\\
259	0.906076382282663\\
260	0.904357314002544\\
261	0.904181847788222\\
262	0.899607736697104\\
263	0.903988976027006\\
264	0.90383325858565\\
265	0.903620561555074\\
266	0.899930165623631\\
267	0.900282580021207\\
268	0.902972822020185\\
269	0.903331349355175\\
270	0.90087509612265\\
271	0.901333070733334\\
272	0.903240318274934\\
273	0.900101828800715\\
274	0.90376553527591\\
275	0.903490183651167\\
276	0.902025581050711\\
277	0.902164618935018\\
278	1\\
279	0.902230773097144\\
280	1\\
281	0.87902935249652\\
282	0.879534915730009\\
283	0.999999999999998\\
284	0.879316373004688\\
285	0.879823965541522\\
286	0.879720512819002\\
287	0.898550960619727\\
288	0.899242675209213\\
289	0.899494537110632\\
290	0.898848269878257\\
291	0.879171554726903\\
292	0.894777532087092\\
293	0.894409312311594\\
294	0.896119530389819\\
295	0.883754782224809\\
296	0.895883339428065\\
297	0.88385967931904\\
298	0.884246861906395\\
299	0.884470387759291\\
300	0.895307591359739\\
301	0.895199699798114\\
302	0.895076193873326\\
303	0.883582786546089\\
304	0.892941472668746\\
305	0.893851774391865\\
306	0.893918719691983\\
307	0.893447554602526\\
308	0.888631213496074\\
309	0.888524962670208\\
310	0.893719912396927\\
311	0.8930209468014\\
312	0.891610693294313\\
313	0.891669049400382\\
314	0.89121114497672\\
315	0.89061432558081\\
316	0.890296322777618\\
317	0.884621391520285\\
318	0.892383940112523\\
319	0.892617285090351\\
320	0.884887641019431\\
321	0.890079525976472\\
322	0.892365174723017\\
323	0.893405644623095\\
324	0.999999999999999\\
325	0.887486409819448\\
326	0.884735772331806\\
327	0.884838926577559\\
328	0.885839232392656\\
329	0.887051884194087\\
330	0.886979457573008\\
331	0.885925650576206\\
332	0.885623484381345\\
333	0.886318580873501\\
334	0.886595893336276\\
335	0.886449419457908\\
336	0.886415371974778\\
337	1\\
338	0.886230498829538\\
339	1\\
340	0.885332987256617\\
341	0.885731318736643\\
342	0.885771937221502\\
343	0.999999999999999\\
344	1\\
345	1\\
346	0.886829133841005\\
347	0.885449274208557\\
348	0.885474962930502\\
349	0.999999999999999\\
350	1\\
351	0.886739087381309\\
352	0.885250912106782\\
353	0.885225001609305\\
354	0.887315181021796\\
355	0.887349285593086\\
356	1\\
357	0.887572356265868\\
358	0.884701266137651\\
359	0.892487039516604\\
360	0.889888208854141\\
361	0.889061379492879\\
362	0.889225030712635\\
363	0.890423641657336\\
364	0.888905202242917\\
365	0.889437178354043\\
366	0.89001622150899\\
367	0.89281241967691\\
368	0.891851229841202\\
369	0.88915227699147\\
370	0.892153765982962\\
371	0.890959809515679\\
372	0.890932005344698\\
373	0.892695656226637\\
374	0.89088032822824\\
375	0.889691930838616\\
376	0.89463983395456\\
377	0.894696417529242\\
378	0.894365151438281\\
379	0.892535428582674\\
380	0.887898209033682\\
381	0.891938627701975\\
382	0.88831580744406\\
383	0.895475006373334\\
384	0.884021357991091\\
385	0.883604565681519\\
386	0.880436108009855\\
387	0.880523963293648\\
388	0.881267782058102\\
389	0.8954207542947\\
390	0.881540688196753\\
391	0.881460717021808\\
392	0.881971727302585\\
393	0.898526982071106\\
394	0.898631257129291\\
395	0.88280618920684\\
396	0.897833243395801\\
397	0.897171153995463\\
398	0.89755548471156\\
399	0.896305254960157\\
400	0.897003639725575\\
401	0.883406762998312\\
402	0.882619820037313\\
403	0.882449837211678\\
404	0.883191449746558\\
405	0.88163072573516\\
406	0.896496268366043\\
407	0.896653603770411\\
408	0.883073543912802\\
409	0.881744292402909\\
410	0.882308519617461\\
411	0.897079859039759\\
412	0.896370073719904\\
413	0.895922370295847\\
414	0.882163491313679\\
415	0.896634441498049\\
416	0.881997475908846\\
417	0.897329952144223\\
418	0.897726433311889\\
419	0.895788249359402\\
420	0.897913328656168\\
421	0.898168744720722\\
422	0.879978395177759\\
423	1\\
424	1\\
425	0.902408288545133\\
426	0.900448278099586\\
427	0.902952396630013\\
428	0.902480085047679\\
429	0.902856789837853\\
430	0.902056209720677\\
431	0.90153557542721\\
432	0.901052343050419\\
433	0.903084361236305\\
434	0.87797951656424\\
435	0.877842234054406\\
436	0.905114198871465\\
437	0.878158087242886\\
438	0.905839886865675\\
439	0.874898202615653\\
440	0.875392140267776\\
441	0.905368197573396\\
442	0.906400824674017\\
443	0.90624489334181\\
444	0.876340153334095\\
445	0.876824199444812\\
446	0.87741171147423\\
447	0.878707422800143\\
448	0.905719169273138\\
449	0.876591866533029\\
450	0.87712023124096\\
451	0.876096056932078\\
452	0.87621824790532\\
453	0.875223386897964\\
454	0.875486835301949\\
455	0.875664113039853\\
456	0.874818105148733\\
457	0.906263339888957\\
458	0.874285693962826\\
459	0.874527946861423\\
460	0.870991715525672\\
461	0.90604567877458\\
462	0.874117231556116\\
463	0.873465155271677\\
464	0.907320061499069\\
465	0.873752121559895\\
466	0.873042339858053\\
467	0.907829167070375\\
468	0.907339852744276\\
469	0.906518175012023\\
470	0.906772342335064\\
471	0.906732076303146\\
472	0.907968013895753\\
473	0.872663637201354\\
474	0.909541918447393\\
475	0.87316329333534\\
476	0.908703795448076\\
477	0.869869260520216\\
478	1.00000000000001\\
479	0.909894671089823\\
480	0.86948378009767\\
481	0.908292606927273\\
482	0.90903723815175\\
483	0.909322909048736\\
484	0.868870855712918\\
485	0.869164306287057\\
486	0.869350710507111\\
487	0.913757514933938\\
488	0.913693092130387\\
489	0.915367946647146\\
490	0.914228358781764\\
491	0.912618513213454\\
492	0.911377071792576\\
493	0.864366469517433\\
494	0.864629196872692\\
495	0.86548311867546\\
496	0.866782128671813\\
497	0.867071370874732\\
498	0.866623637611853\\
499	0.86850711875304\\
500	0.917214930902297\\
501	0.867296229510211\\
502	0.867950629481389\\
503	0.919987568533301\\
504	0.868031275150098\\
505	0.916859068794405\\
506	0.916539063209521\\
507	0.916982336335974\\
508	0.916793245543063\\
509	0.868424554896129\\
510	0.867724885139577\\
511	0.865567965610717\\
512	0.865793615240335\\
513	0.866053841450775\\
514	0.864560142769721\\
515	0.864832703961498\\
516	0.864178056471722\\
517	0.863077381985957\\
518	0.863564685314855\\
519	0.863275709750277\\
520	0.92062645539884\\
521	0.920345492734765\\
522	0.920844988893876\\
523	0.922898810140676\\
524	0.923246424957853\\
525	0.92054906950752\\
526	0.859030998887605\\
527	0.920873164371907\\
528	0.922212447343228\\
529	0.859248960512144\\
530	0.85863688609325\\
531	0.858383234844421\\
532	0.858068180346412\\
533	0.9264045435647\\
534	0.928545211142648\\
535	0.927668941256243\\
536	0.926560551765315\\
537	0.926018043832282\\
538	0.935957435332932\\
539	0.932880904622946\\
540	0.932323755559132\\
541	0.933406292384361\\
542	0.924461329834842\\
543	0.9330181923417\\
544	0.929844318865722\\
545	0.928950564152062\\
546	0.930650014636433\\
547	0.853598997036886\\
548	0.853658192266133\\
549	0.931141483638597\\
550	0.856736959200263\\
551	0.854947400758574\\
552	0.85549077698418\\
553	0.933635153218485\\
554	0.934112684482172\\
555	0.934882954530061\\
556	0.936049950378317\\
557	0.941822977786579\\
558	0.935338381545806\\
559	0.938894835955479\\
560	0.93667803419227\\
561	0.852413207727079\\
562	0.851918299982614\\
563	0.852115521441408\\
564	0.852748617463216\\
565	0.851702139131509\\
566	0.851238428957864\\
567	0.936024436278941\\
568	0.935682591827217\\
569	0.932420165207123\\
570	0.933238399936558\\
571	0.936567332405981\\
572	0.936362666007488\\
573	0.935539320021907\\
574	0.848426462659702\\
575	0.937355976713986\\
576	0.938922019804285\\
577	0.939465111429195\\
578	0.848561407900898\\
579	0.848413480666888\\
580	0.849487135073605\\
581	0.848951777673617\\
582	0.849133887321566\\
583	0.849870650118249\\
584	0.850856021426091\\
585	0.94626538444554\\
586	0.943124675659374\\
587	0.943973790722433\\
588	0.942246265958303\\
589	0.84261996790561\\
590	0.939676253454844\\
591	0.843340548930376\\
592	0.842059465196599\\
593	0.843050905651626\\
594	0.840969232525511\\
595	0.841475106236632\\
596	0.841081318208445\\
597	0.840552869881251\\
598	0.839913971459654\\
599	0.83927576770177\\
600	0.837425304041295\\
601	0.944948264979032\\
602	0.838536212237458\\
603	0.948484424614318\\
604	0.948797367010667\\
605	0.945659623243897\\
606	0.947558074861551\\
607	0.949750158950031\\
608	0.950758349895743\\
609	0.837812094090929\\
610	0.949072912957208\\
611	0.999999999999992\\
612	0.947630154210955\\
613	0.949253217455783\\
614	0.952080258812786\\
615	0.951421318313658\\
616	0.951926616209769\\
617	0.95212187468851\\
618	0.953037521274672\\
619	0.835878840648999\\
620	0.830559363669034\\
621	0.83009472000638\\
622	0.830887793247363\\
623	0.963995980433806\\
624	0.956288353695221\\
625	0.832630264750735\\
626	0.833765334003092\\
627	0.961759305567299\\
628	0.957782712833881\\
629	0.964444936763073\\
630	0.959227120252307\\
631	0.961786271175173\\
632	0.963569989169011\\
633	0.958321202252912\\
634	0.83450880424147\\
635	0.961581217139148\\
636	0.960447078285391\\
637	0.829302216417098\\
638	0.829025765324738\\
639	0.83103460803978\\
640	0.829231674262979\\
641	0.963808616786515\\
642	0.960020016548864\\
643	0.958210173379063\\
644	1.00000000000001\\
645	0.826563408676565\\
646	0.827240267850012\\
647	0.827054080093744\\
648	0.827638037183135\\
649	0.974870567348367\\
650	0.971495720394294\\
651	0.963366600202525\\
652	0.962899851503011\\
653	0.96284745068491\\
654	0.961812396232248\\
655	0.826253960483454\\
656	0.823511434712128\\
657	0.826202492781205\\
658	0.825276592465354\\
659	0.82567598891241\\
660	0.823995075556736\\
661	0.823259347206247\\
662	0.822869809130436\\
663	0.821165819974109\\
664	0.821900804894913\\
665	0.974870983780096\\
666	0.977265745125877\\
667	0.977108972437715\\
668	0.970228907651417\\
669	0.967333559540014\\
670	0.973602748964238\\
671	0.972297765265644\\
672	0.978107018084729\\
673	0.8214709057249\\
674	0.813605305177501\\
675	0.813809163121621\\
676	0.817400317161643\\
677	0.817945012770084\\
678	0.816408965682739\\
679	0.814644609203004\\
680	0.819416035558943\\
681	0.816009677044487\\
682	0.816300918686295\\
683	0.815282402247886\\
684	0.814432956527121\\
685	0.813045525018022\\
686	0.81057664922289\\
687	0.978427650485239\\
688	0.975688998549927\\
689	0.977849484926648\\
690	0.980763401124331\\
691	0.806441711706342\\
692	0.806219857017792\\
693	0.980734973070762\\
694	0.982629211997644\\
695	0.983205512872434\\
696	0.8058422810545\\
697	0.805052191594241\\
698	0.808656329826935\\
699	0.807755177969048\\
700	0.805228901741671\\
701	0.805982280919269\\
702	0.982486967880663\\
703	0.9820370871724\\
704	0.982170923178569\\
705	0.980386627270438\\
706	0.980084560041513\\
707	0.80012988803896\\
708	0.803702109083817\\
709	0.980716439322883\\
710	0.803081603254202\\
711	0.800694629586564\\
712	0.988491085825783\\
713	0.989353822688587\\
714	0.989757580339567\\
715	0.988241323751982\\
716	0.990129140789329\\
717	0.990010809350705\\
718	0.790825660837407\\
719	0.989252601790359\\
720	0.988872189098793\\
721	0.988436512108152\\
722	0.98895276572153\\
723	0.989647084413335\\
724	0.990431699370414\\
725	0.98795123520838\\
726	0.987795069553352\\
727	0.987235149937057\\
728	0.988857019064307\\
729	0.989388560731211\\
730	0.989123189019154\\
731	0.988315572788286\\
732	0.986743466685979\\
733	0.985248039776489\\
734	0.990066542059834\\
735	0.990717741862577\\
736	0.98956119629728\\
737	0.990125784122955\\
738	0.989845722329925\\
739	0.986662647723602\\
740	0.986062860565597\\
741	0.98564267766931\\
742	0.990334565658808\\
743	0.990933153503902\\
744	0.990728683393094\\
745	0.985466184206576\\
746	0.984743287533278\\
747	0.99110166837049\\
748	0.991686498587917\\
749	0.990974188645516\\
750	0.991506832979281\\
751	0.991868804895968\\
752	0.99140698767371\\
753	0.991267460992664\\
754	0.992212840308038\\
755	0.99235539565938\\
756	0.993210587742656\\
757	0.993038136803819\\
758	0.992702949896811\\
759	1\\
760	0.994239149877428\\
761	0.781602130959774\\
762	0.778266483314612\\
763	0.776117419845823\\
764	1\\
765	1.00000000000001\\
766	0.773905048578673\\
767	0.772826147288777\\
768	0.771272930074824\\
769	0.770820750816904\\
770	0.770222412176868\\
771	0.769824530253385\\
772	0.999999999999996\\
773	1\\
774	1.00000000000001\\
775	0.764515482016257\\
776	0.768755561458529\\
777	0.76671392276867\\
778	0.765484649206539\\
779	0.763849609006831\\
780	0.762386718537051\\
781	0.75990736899772\\
782	0.759653154040325\\
783	0.761305197638299\\
784	0.757042471248427\\
785	0.758596699208094\\
786	0.756675661503761\\
787	0.759056199566408\\
788	0.755282552900368\\
789	0.754733056693179\\
790	0.754077612261629\\
791	0.752397798262282\\
792	0.749269580358046\\
793	0.749784759187021\\
794	0.750464774054345\\
795	0.747722100178303\\
796	0.74690684057824\\
797	0.746135630050351\\
798	0.745130645058481\\
799	0.744128768121116\\
800	0.742198093026501\\
801	0.743221564522306\\
802	0.741186945969219\\
803	0.736967505636999\\
804	0.737300739403554\\
805	0.736632330044695\\
806	0.734972359305936\\
807	0.734708244752371\\
808	0.735508502797291\\
809	0.737909135612635\\
810	0.728122791970179\\
811	0.732615610354658\\
812	0.739886868018291\\
813	0.73141872158582\\
814	0.723822773454706\\
815	0.724307137261263\\
816	0.728553360607147\\
817	0.726079777715822\\
818	0.725213106710222\\
819	0.723249040722307\\
820	0.720395919987517\\
821	0.729851567332952\\
822	0.720892956536159\\
823	0.719000993845547\\
824	0.716802680491427\\
825	0.716421806794489\\
826	0.715399453783795\\
827	0.712966905316302\\
828	0.71390416350033\\
829	0.709775619585416\\
830	0.710985711750045\\
831	0.70402637550541\\
832	0.708675920350198\\
833	0.703645994841825\\
834	0.706589451496291\\
835	0.700649169986059\\
836	0.70145676164795\\
837	0.702080258660721\\
838	0.69081801817456\\
839	0.697655064717065\\
840	0.696659745673233\\
841	0.695073149278036\\
842	0.691443612240866\\
843	0.68811003115447\\
844	0.689257064259098\\
845	0.692506202143731\\
846	0.684680564237462\\
847	0.687203752001566\\
848	0.687875136772927\\
849	0.683077169191646\\
850	0.679210016772909\\
851	0.680492443577842\\
852	0.678267026493915\\
853	0.679378392393974\\
854	0.675785234163621\\
855	0.681721777978981\\
856	0.673663528872525\\
857	0.66888900764191\\
858	0.672186890937803\\
859	0.671025531486856\\
860	0.670069074458718\\
861	0.66117910324878\\
862	0.666824139657033\\
863	0.663201100210384\\
864	0.656466711398488\\
865	0.660376702362673\\
866	0.662703853117263\\
867	0.659912345221879\\
868	0.645969961637261\\
869	0.648474388648002\\
870	0.64989979000209\\
871	0.647645840287515\\
872	0.65128485744659\\
873	0.647692116679058\\
874	0.638748241311612\\
875	0.643629610136412\\
876	0.642008225144487\\
877	0.637072406595283\\
878	0.623881932278105\\
879	0.626404830044203\\
880	0.625298750463582\\
881	0.635907524348622\\
882	0.634573663895718\\
883	0.621406476964419\\
884	0.628020555986873\\
885	0.618402913943384\\
886	0.61047430733379\\
887	0.631574881621682\\
888	0.612467663768502\\
889	0.607874462046471\\
890	0.6179977010164\\
891	0.614300568706078\\
892	0.590876055904566\\
893	0.605495702684251\\
894	0.603037474355925\\
895	0.579695797870034\\
896	0.59648112158255\\
897	0.584324033322322\\
898	0.598509242950396\\
899	0.567315910456479\\
900	0.564344785089861\\
901	0.57810238334373\\
902	0.588330126373654\\
903	0.600368352221574\\
904	0.592278441711494\\
905	0.587616176571343\\
906	0.584889113071357\\
907	0.574561096996294\\
908	0.573265147583324\\
909	0.581664585912987\\
910	0.575983277299831\\
911	0.570421917473948\\
912	0.547892293033425\\
913	0.557957630522126\\
914	0.563897623577893\\
915	0.553200509275021\\
916	0.549568153218975\\
917	0.53422507971891\\
918	0.561489547858297\\
919	0.544279417174419\\
920	0.54851194735793\\
921	0.542818846755735\\
922	0.551201644483722\\
923	0.539977166648855\\
924	0.536598465282059\\
925	0.524566438563343\\
926	0.520112932043023\\
927	0.531524414367686\\
928	0.530372302147765\\
929	0.526658696291953\\
930	0.51374600823641\\
931	0.516083413724969\\
932	0.517340344629487\\
933	0.506684283539384\\
934	0.503420982594924\\
935	0.502364640045898\\
936	0.511969925973356\\
937	0.499058603316939\\
938	0.508287403680247\\
939	0.509518739266291\\
940	0.489332468323687\\
941	0.491600606998158\\
942	0.481147275547838\\
943	0.498510776336547\\
944	0.480110319941549\\
945	0.494524209760636\\
946	0.476747241017805\\
947	0.464208657195172\\
948	0.485218387665454\\
949	0.469486724171135\\
950	0.47138571303824\\
951	0.459686589226048\\
952	0.458543658631957\\
953	0.451594276936992\\
954	0.447947882990313\\
955	0.449131218362994\\
956	0.474401081472088\\
957	0.437975192355684\\
958	0.44600168024768\\
959	0.43115879238673\\
960	0.444627209713218\\
961	0.427759791616534\\
962	0.41815796282212\\
963	0.440576395173322\\
964	0.434295257674158\\
965	0.407678852507168\\
966	0.414466810396849\\
967	0.404169149443888\\
968	0.399181045399319\\
969	0.411500598396564\\
970	0.379273762363171\\
971	0.390362438751819\\
972	0.419778540216917\\
973	0.398439020621768\\
974	0.400718779318375\\
975	0.37304775256703\\
976	0.391884676713937\\
977	0.385050853375686\\
978	0.380606862005743\\
979	0.386673450355565\\
980	0.369645050749981\\
981	0.350782787147469\\
982	0.377412604946299\\
983	0.368671452061144\\
984	0.366589316424754\\
985	0.365180028134117\\
986	0.359403481903198\\
987	0.347205290772395\\
988	0.319473538371047\\
989	0.33282977419063\\
990	0.345130696037469\\
991	0.333659774622793\\
992	0.328026689635094\\
993	0.326093783265562\\
994	0.338869095822473\\
995	0.342330253890529\\
996	0.317515563279295\\
997	0.314487986480646\\
998	0.315030378897792\\
999	0.312563137456497\\
1000	0.305811469359999\\
1001	0.308529907469727\\
1002	0.292038628197232\\
1003	0.293893291735374\\
1004	0.282878651723238\\
1005	0.280007500925044\\
1006	0.297834617129267\\
1007	0.289531875219378\\
1008	0.259933407718357\\
1009	0.270605265106659\\
1010	0.285295100114617\\
1011	0.268346451288266\\
1012	0.263466342241153\\
1013	0.257505178979996\\
1014	0.249168483290396\\
1015	0.246018270350274\\
1016	0.23998558247223\\
1017	0.251968005950962\\
1018	0.238154108943809\\
1019	0.241945930543105\\
1020	0.232564193287112\\
1021	0.227592533153448\\
1022	0.229277051591687\\
1023	0.215710577742833\\
1024	0.211207107397017\\
1025	0.208625424911646\\
1026	0.20344307489417\\
1027	0.1963898512129\\
1028	0.182941740681873\\
1029	0.187707705208325\\
1030	0.185766817469427\\
1031	0.172660414877706\\
1032	0.177767419767732\\
1033	0.179981325140114\\
1034	0.15592969607911\\
1035	0.166814384034846\\
1036	0.151195659354736\\
1037	0.139555092885495\\
1038	0.149113680880694\\
1039	0.13819336942291\\
1040	0.123396303738422\\
1041	0.131530841117373\\
1042	0.128230090881795\\
1043	0.119796720267322\\
1044	0.1171204262722\\
1045	0.10511596597997\\
1046	0.103994197543399\\
1047	0.0885974775284564\\
1048	0.085035975524143\\
1049	0.0766211590942938\\
1050	0.0686642213314379\\
1051	0.0616345652541585\\
1052	0.0431686646412907\\
1053	0.0423249899489497\\
1054	0.0364768502253914\\
1055	0.0326387886764841\\
1056	1\\
};
\end{axis}
\end{tikzpicture}%


==> img/2Dpcg/2Dbrain_pcg_level5_it20_spectrum_block.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=1056,
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymode=log,
ymin=5e-3,
ymax=2,
yminorticks=true,
axis background/.style={fill=white}
% title={spectrum of $\bfP_{\textrm{block}}^{-1}\bfH_J$}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	1.32128199700804\\
2	1.31163192910239\\
3	1.32481451058933\\
4	1.32642372567178\\
5	1.31282254060033\\
6	1.31465253247158\\
7	1.31341385261814\\
8	0.638083258094588\\
9	0.638378796465032\\
10	0.639511374973242\\
11	0.647589901248857\\
12	0.649565131749215\\
13	0.657219149278022\\
14	0.660883886051342\\
15	1.30349947556344\\
16	1.30122042683032\\
17	1.2969666532065\\
18	1.27504781240884\\
19	1.27708284753333\\
20	1.29313459928126\\
21	1.28469251521143\\
22	1.27607911490786\\
23	1.28704885881835\\
24	1.29381823605473\\
25	1.28936919999968\\
26	1.28820572799886\\
27	1.27934584945169\\
28	1.28030260185354\\
29	1.29065628743421\\
30	1.29320271292091\\
31	1.29080253912205\\
32	1.28240446665343\\
33	1.28203698005622\\
34	1.28155492456645\\
35	1.28273132728196\\
36	0.664807726590724\\
37	0.665391644854682\\
38	0.68231067131359\\
39	0.667254561574634\\
40	0.669797727576078\\
41	0.672849416836158\\
42	0.673576274328226\\
43	1.26707009815073\\
44	0.670860635360842\\
45	0.674412043906572\\
46	0.675185489410676\\
47	0.696389068559108\\
48	0.701779887915299\\
49	1.24028468487133\\
50	0.700801787554622\\
51	1.2376519427026\\
52	1.2390937067681\\
53	1.2440487330361\\
54	1.23842598106231\\
55	1.24956490077494\\
56	1.24742471034747\\
57	1.24732084180859\\
58	1.25347922735001\\
59	1.24867763055206\\
60	1.24527730652099\\
61	1.23802541576986\\
62	1.25271767587978\\
63	1.23667408487251\\
64	1.23052351621467\\
65	1.23010421905796\\
66	1.22851124274464\\
67	1.22716727519199\\
68	1.22773676241924\\
69	1.22569762491806\\
70	1.22485368024533\\
71	1.22157341164941\\
72	1.22352684558198\\
73	1.21718762915013\\
74	1.21813654379678\\
75	1.22226210793537\\
76	1.22247672189202\\
77	1.21884645986834\\
78	0.73292990184927\\
79	1.21422265111948\\
80	0.743865073019651\\
81	1.21264206209962\\
82	1.21083050775433\\
83	1.21186499054454\\
84	1.2091919296965\\
85	0.734453531981859\\
86	0.741149420047001\\
87	0.735360011260976\\
88	1.20570952538011\\
89	1.2039017928157\\
90	1.20160485140591\\
91	1.20806574347031\\
92	1.17986908463918\\
93	0.738537779000417\\
94	1.18646693029055\\
95	1.19291206611205\\
96	0.755951266963896\\
97	0.751322369447953\\
98	0.752575289652548\\
99	0.754796943960996\\
100	0.754722693479012\\
101	0.750892378502217\\
102	0.75267915819143\\
103	1.17646956916336\\
104	1.17461665111008\\
105	1.17327409311045\\
106	1.16976456385814\\
107	0.76090629323191\\
108	1.16363198552397\\
109	0.76439893568613\\
110	0.76197458423014\\
111	0.77430237508194\\
112	0.763325915127487\\
113	0.762348057297414\\
114	0.765530159138072\\
115	0.759715315128684\\
116	0.766748008281395\\
117	1.1626602448359\\
118	1.16448921111463\\
119	1.16671003826331\\
120	1.1708488796135\\
121	1.17291256407506\\
122	1.16727028369322\\
123	0.781863456203219\\
124	0.811746038657738\\
125	0.782812370849879\\
126	0.781153540131665\\
127	0.814080610732191\\
128	0.777737892064624\\
129	0.796098207184309\\
130	0.808318607711843\\
131	0.794290474619899\\
132	0.805227495230256\\
133	0.790808070303504\\
134	0.785777348880526\\
135	0.788135009455472\\
136	0.78916949224568\\
137	0.821745384183268\\
138	0.820130915360832\\
139	0.823530430836651\\
140	0.825383348889928\\
141	1.13469166803512\\
142	0.83023543614186\\
143	1.13033419851423\\
144	1.12806015561467\\
145	1.13237361103219\\
146	0.829151120386516\\
147	1.12673262023319\\
148	1.12595162910969\\
149	1.11956807022278\\
150	0.826725906889547\\
151	0.827087435924961\\
152	1.10782366181673\\
153	1.10670869751021\\
154	1.09675784129542\\
155	0.836368014476044\\
156	0.835510788885386\\
157	0.865308331964879\\
158	0.840981117136872\\
159	0.839755144317241\\
160	0.839367673619244\\
161	0.83733975516412\\
162	0.837638101176629\\
163	1.09782240071957\\
164	0.843619682692376\\
165	0.848697528121011\\
166	1.09928531693444\\
167	0.857889483941093\\
168	1.1016268958142\\
169	0.854220246899353\\
170	0.851776491640445\\
171	0.850904768498051\\
172	1.10390851109343\\
173	0.844735293305516\\
174	0.86088743935185\\
175	1.10275071240221\\
176	1.10043580807001\\
177	0.859606230160019\\
178	0.887227720106405\\
179	0.886583192560298\\
180	0.867200964418783\\
181	1.08549807142546\\
182	1.08469139355972\\
183	1.08339419062308\\
184	1.06730116529016\\
185	1.08183091932997\\
186	1.0805020839417\\
187	1.08270728902956\\
188	0.893291302489812\\
189	1.0662178385602\\
190	1.07040638660276\\
191	0.896091488906574\\
192	1.06666369330056\\
193	1.06571191477067\\
194	0.900714683065558\\
195	0.8972492875978\\
196	0.899564191929998\\
197	0.902177599280436\\
198	0.919497916058319\\
199	0.911118841702061\\
200	0.898373104185811\\
201	0.903242158704567\\
202	0.914501928574551\\
203	0.897673320374373\\
204	0.921443858890657\\
205	0.924392807267993\\
206	0.923487123140826\\
207	1.06315819763454\\
208	1.06286960597493\\
209	0.927184564321772\\
210	0.924935042061156\\
211	1.05961791231128\\
212	0.930219780889164\\
213	1.05815107522676\\
214	1.05788143500445\\
215	1.05651032214436\\
216	1.06116583216024\\
217	1.06141592133127\\
218	1.05889201284338\\
219	1.06088328110268\\
220	0.929593613397244\\
221	1.05502090530075\\
222	0.92603374590073\\
223	0.925737830777495\\
224	1.04340877900572\\
225	0.947003002772041\\
226	0.946634309136701\\
227	1.04168280289787\\
228	1.04391498559193\\
229	0.946048599881386\\
230	1.03928541714731\\
231	0.949282830034613\\
232	1.03827202894593\\
233	1.03841677148116\\
234	1.03765046696577\\
235	1.03585087737478\\
236	0.950529956375475\\
237	0.951550578286853\\
238	0.951831266972254\\
239	1.03606932338193\\
240	0.953016396369086\\
241	1.03698038460439\\
242	1.03246647434849\\
243	0.950002716874741\\
244	0.956085014408076\\
245	0.956591220994277\\
246	0.954737169999675\\
247	1.03084956664011\\
248	0.960059715478517\\
249	0.958130625426247\\
250	0.958317197102134\\
251	0.95882433742556\\
252	0.961727971054074\\
253	0.960714582852696\\
254	0.957910979231974\\
255	0.955334095119543\\
256	1.01754796949251\\
257	1.01818554992941\\
258	1.01777550314506\\
259	1.01982107917031\\
260	1.01763397635557\\
261	1.01790958357673\\
262	0.968343851760895\\
263	1.01930372962659\\
264	1.01939072056769\\
265	0.969150433359889\\
266	1.01442765083466\\
267	1.01630940815973\\
268	0.972109185193407\\
269	1.01555549755325\\
270	1.01493289364867\\
271	0.973027198101583\\
272	1.01507132907861\\
273	1.01478393571964\\
274	0.969541782115627\\
275	0.970020380339741\\
276	0.973946003640411\\
277	0.974374658750413\\
278	1.0122224618814\\
279	1.01082471922941\\
280	1.01191869990984\\
281	1.01103684457419\\
282	1.01261730729654\\
283	1.01372453541994\\
284	1.0140920929418\\
285	1.01117170634962\\
286	1.01300695689122\\
287	1.01157854496337\\
288	1.01325778473251\\
289	1.0137198232472\\
290	1.0140687150784\\
291	1.01278900160949\\
292	0.984034120736874\\
293	0.985067106351333\\
294	0.981248003529822\\
295	1.00460169357765\\
296	1.00432902436567\\
297	0.982366023644426\\
298	0.982090416423281\\
299	0.983408380778936\\
300	0.982452030507499\\
301	0.982827755496118\\
302	0.982989758826064\\
303	0.982224496854937\\
304	0.990804120891429\\
305	0.985572349165354\\
306	0.9859312849216\\
307	0.9872109983905\\
308	0.9877775381186\\
309	0.996680389871675\\
310	0.985907907058206\\
311	0.996433066275086\\
312	0.986993043108774\\
313	0.986275464580058\\
314	0.986280176752797\\
315	0.996047527988829\\
316	0.987382692703452\\
317	0.993530204836346\\
318	0.989128996155256\\
319	0.993918920285786\\
320	0.993585430897935\\
321	0.990933272991023\\
322	0.993046955087116\\
323	0.988081300090167\\
324	0.99808569247731\\
325	0.992607934546275\\
326	1.00314979793813\\
327	1.00297573546843\\
328	0.997769298053129\\
329	1.0028454484077\\
330	1.00223070194687\\
331	1.00206566181982\\
332	1.00191430752269\\
333	1.0017543792657\\
334	1.00127899134146\\
335	0.996850202061877\\
336	1.00067489409215\\
337	0.998069393716165\\
338	1.00226444962908\\
339	1.00152372956332\\
340	0.997154551592298\\
341	1.00193060628384\\
342	0.997735550370918\\
343	0.998682782132241\\
344	0.998245620734294\\
345	0.998476270436683\\
346	0.999325105907846\\
347	1.00131721786776\\
348	0.997934338180177\\
349	0.998721008658541\\
350	0.999171499903508\\
351	0.997024264531568\\
352	0.997202902379281\\
353	0.997313864902952\\
354	1.00279709762071\\
355	1.00268613509705\\
356	1.00082850009649\\
357	0.993016529545784\\
358	0.992643682167469\\
359	0.988963155425815\\
360	0.988421455036627\\
361	0.986742215267508\\
362	0.99567097563433\\
363	0.994684420414151\\
364	0.993731962741029\\
365	0.995398306422343\\
366	0.991304384407556\\
367	0.988828293650373\\
368	0.989535124034605\\
369	0.992472603848415\\
370	0.989175280770589\\
371	0.994313316154525\\
372	0.994489039597261\\
373	0.989418308146427\\
374	0.995015302942327\\
375	0.990138401347451\\
376	0.984444502446763\\
377	0.98369059184027\\
378	0.983581841817112\\
379	0.99224454575207\\
380	0.984928670921389\\
381	0.991752210034941\\
382	0.985216064280368\\
383	1.00356693372492\\
384	0.98181445007059\\
385	1.00395247201117\\
386	0.97664467608702\\
387	0.976747678065116\\
388	0.977503930530306\\
389	1.00331961012832\\
390	0.977128422185314\\
391	0.978282137580004\\
392	1.00641456910206\\
393	0.978944154184356\\
394	0.979279991971453\\
395	1.00551096040274\\
396	0.980390998023729\\
397	1.0104648759654\\
398	1.01058169185357\\
399	1.00919587910857\\
400	1.00735631783253\\
401	0.980696270373416\\
402	1.00498469705766\\
403	1.00646979516365\\
404	0.980609279432305\\
405	1.00695304491288\\
406	1.00869561559245\\
407	1.00824778996506\\
408	1.00531557958583\\
409	1.00568668384548\\
410	1.00626803725897\\
411	1.00752739615158\\
412	1.00906672700897\\
413	1.00986159865255\\
414	1.00608107971422\\
415	1.00739206545373\\
416	1.00698347045423\\
417	1.00775545424794\\
418	1.01087100384475\\
419	0.980178920829693\\
420	0.979759639130377\\
421	0.979308316918402\\
422	0.975722570085778\\
423	0.975051734721705\\
424	0.97553605618352\\
425	0.972690638962112\\
426	0.973532967848254\\
427	0.972404237785241\\
428	0.971759215243198\\
429	0.970799009931943\\
430	0.97121864535338\\
431	1.01641815818289\\
432	1.01596587926313\\
433	1.01659161922106\\
434	1.02072000802856\\
435	1.02024036086963\\
436	1.01960900197627\\
437	1.01875199647018\\
438	1.0206916830816\\
439	1.02730936103789\\
440	1.02697280189842\\
441	1.02287157781469\\
442	1.02171786242\\
443	1.01701024117393\\
444	1.02494826527831\\
445	1.02427742991423\\
446	1.0224960694697\\
447	1.02105584581565\\
448	1.01717224450388\\
449	1.02335532391297\\
450	1.02325232193488\\
451	1.02605399635959\\
452	1.02446394381648\\
453	1.02759576221475\\
454	1.02646703215174\\
455	1.0256253412496\\
456	1.0278908148066\\
457	1.02878135464663\\
458	1.0282407847568\\
459	1.02920099006806\\
460	0.965522340869734\\
461	0.965815774407542\\
462	1.02997961966026\\
463	0.964823060275799\\
464	0.966965976373892\\
465	0.96753352565151\\
466	0.962349533034226\\
467	0.963019615395614\\
468	0.964149122625221\\
469	0.968010706671273\\
470	0.966482518239757\\
471	0.967142153889063\\
472	1.03045821788438\\
473	0.961583228518843\\
474	1.03447765913026\\
475	0.963930676618071\\
476	1.03303402362611\\
477	1.03198929332873\\
478	1.03165614823912\\
479	1.03285784611094\\
480	1.0351769397242\\
481	0.952909378575272\\
482	1.03418422559246\\
483	1.03351748176025\\
484	0.949885065697814\\
485	0.953224512033421\\
486	0.95436602362351\\
487	0.948048456729336\\
488	1.04117566257444\\
489	1.04186937457376\\
490	1.04208902076803\\
491	0.94885082095975\\
492	1.03994028452149\\
493	0.938584078668721\\
494	1.05195154327067\\
495	1.05114917904024\\
496	1.04816873302774\\
497	1.04844942171315\\
498	1.04999728312526\\
499	0.940382087688719\\
500	0.942118564995548\\
501	1.04698360363093\\
502	1.04709062142473\\
503	0.941107987156626\\
504	1.05011493430219\\
505	0.941848924773245\\
506	1.04526283000033\\
507	0.94497909469925\\
508	0.943489677855646\\
509	1.04677548796658\\
510	1.04947004362453\\
511	1.05071716996539\\
512	1.04466590488046\\
513	1.0456339763765\\
514	1.0533656908633\\
515	1.05299699722797\\
516	1.05395140011862\\
517	0.93713039402508\\
518	0.938834167839762\\
519	0.939116718897318\\
520	0.936841802365455\\
521	0.934288085229338\\
522	0.933336306699444\\
523	0.932698834709843\\
524	0.9337821614398\\
525	0.932154947170928\\
526	0.913312091240334\\
527	0.930758091818308\\
528	0.91729271097044\\
529	0.915308606440275\\
530	0.912000144421017\\
531	0.916605809376917\\
532	0.907072989072594\\
533	0.918169080670033\\
534	0.908477088824734\\
535	0.906028249561158\\
536	0.905195025487693\\
537	0.904399436806153\\
538	1.07855614110936\\
539	1.07426216922251\\
540	1.06978021911083\\
541	1.06924190818169\\
542	1.06784505282907\\
543	1.07281543567822\\
544	1.07506495793885\\
545	1.07396625409927\\
546	1.07651287685919\\
547	0.877042747219616\\
548	0.889203817160396\\
549	1.07560719273202\\
550	0.890157325382054\\
551	0.86277254551779\\
552	0.873267379766839\\
553	1.09560056319384\\
554	0.86347479208418\\
555	1.09480497451232\\
556	0.856205551023061\\
557	1.08888115829795\\
558	1.08668790875967\\
559	1.08799985557898\\
560	0.892176338183278\\
561	0.891084901606534\\
562	0.884272450307864\\
563	0.876032063162668\\
564	0.875171353896502\\
565	0.874048370890297\\
566	0.878873814896237\\
567	0.880431929777219\\
568	0.883017170569685\\
569	1.09292701092742\\
570	1.09152291117527\\
571	0.862224832732065\\
572	0.862655297825856\\
573	0.859457069659504\\
574	0.871939844385332\\
575	1.09397175043885\\
576	0.867626388967814\\
577	0.869665801485768\\
578	0.84620015291308\\
579	0.847191080911657\\
580	0.856371414731411\\
581	1.10232667962563\\
582	0.856935140682612\\
583	0.855135669984987\\
584	0.847453881684539\\
585	1.10891509839347\\
586	1.10984267461795\\
587	1.1107961828396\\
588	0.833289961736703\\
589	1.11341680743971\\
590	0.832729716306782\\
591	1.1127722798936\\
592	1.11572754969215\\
593	1.11698282943031\\
594	1.12295725278039\\
595	1.12396793683733\\
596	1.12112618510376\\
597	1.12482864610349\\
598	1.13279903558122\\
599	1.13722745448221\\
600	0.791934256529702\\
601	0.807087933887952\\
602	0.793633676865859\\
603	0.817564243143293\\
604	0.813533069709456\\
605	0.803746598139505\\
606	0.819051884779412\\
607	1.13734470217415\\
608	1.13777516726794\\
609	0.803334912678458\\
610	1.13652520791582\\
611	0.783714314644851\\
612	0.792504696085886\\
613	0.784652734331443\\
614	0.799809332494409\\
615	0.787357937900393\\
616	0.80865030589961\\
617	0.798395148594102\\
618	0.801655534998075\\
619	0.776473154418028\\
620	1.15130247187899\\
621	1.15254611831545\\
622	1.15280891908834\\
623	1.14379444897694\\
624	1.14909523150195\\
625	0.77842658835059\\
626	0.777523278107984\\
627	1.14211051605892\\
628	1.14822350835956\\
629	1.14486433001502\\
630	1.14577975310065\\
631	1.1436285852686\\
632	1.14306485931739\\
633	1.13911256064817\\
634	0.816627829070027\\
635	1.1405429303405\\
636	1.14039376983999\\
637	1.15379984708693\\
638	1.1552647066945\\
639	1.15638031730763\\
640	1.16024485568277\\
641	1.15901888286313\\
642	1.16063232638076\\
643	1.16236189882338\\
644	0.769476483785348\\
645	0.775146319754676\\
646	0.771488757255365\\
647	0.772832724808022\\
648	0.772263237580769\\
649	0.769895780942039\\
650	0.761574018937703\\
651	0.738412976196371\\
652	1.18591938926782\\
653	1.19625340186051\\
654	0.736283524609108\\
655	1.18243575685672\\
656	1.18825396134226\\
657	1.19168139228815\\
658	1.1913496941004\\
659	1.18337217092998\\
660	0.739075888213514\\
661	0.739277970588058\\
662	1.19477250476977\\
663	1.19666508732155\\
664	1.1809481152206\\
665	1.20019066750559\\
666	1.17825461581673\\
667	1.19834446500193\\
668	0.737047406728033\\
669	1.20749530391413\\
670	1.20636632313415\\
671	0.735185851414297\\
672	0.725044309934055\\
673	0.746520772649993\\
674	0.727635000832717\\
675	0.75043509922506\\
676	0.7314194534973\\
677	0.745269840635362\\
678	1.21534726566855\\
679	0.747282324120215\\
680	0.744532111755338\\
681	0.730976558262701\\
682	1.21628568535516\\
683	0.730456643882632\\
684	0.727799842231466\\
685	0.728369036594944\\
686	0.726723362945487\\
687	0.724952187591157\\
688	0.723920885092149\\
689	0.722523953240974\\
690	0.715307484788576\\
691	0.717268672718037\\
692	0.717595533346566\\
693	0.720654150548317\\
694	0.712951141181666\\
695	0.709197460877963\\
696	1.23325199171861\\
697	0.718445075433558\\
698	1.23446984086193\\
699	1.23560106431388\\
700	0.722917152466672\\
701	0.717963019943773\\
702	0.710630800000333\\
703	0.711794272001153\\
704	0.709343712565793\\
705	0.706797287079098\\
706	0.706865400718738\\
707	1.2491076214978\\
708	0.703033346793508\\
709	0.719697398146475\\
710	0.706181763945273\\
711	1.24520305603902\\
712	1.26158702380364\\
713	0.692997685832075\\
714	0.694591635397433\\
715	1.2614622209996\\
716	0.688368070897616\\
717	0.684130845837397\\
718	0.69650052443657\\
719	0.685347467528415\\
720	0.698779573169688\\
721	0.690227400616001\\
722	0.687177459399668\\
723	0.686586147381861\\
724	1.26371647539091\\
725	1.26481414858571\\
726	1.26463998873903\\
727	1.2609241117865\\
728	1.26295259327198\\
729	1.26072202941194\\
730	1.26554646801814\\
731	1.2685805465027\\
732	1.2690234417373\\
733	1.26954335611737\\
734	1.27220015776853\\
735	1.27236499916728\\
736	1.27495569006595\\
737	1.27163096340506\\
738	1.27327663705452\\
739	1.27747604675904\\
740	1.25613492698037\\
741	1.258850579953\\
742	1.25546788824467\\
743	1.25473015936464\\
744	0.679320040721799\\
745	0.680584957339063\\
746	0.678718002991953\\
747	0.662219746193165\\
748	1.29822011208471\\
749	0.658772038542583\\
750	1.3036109314409\\
751	1.29919821244538\\
752	1.30540836460257\\
753	0.658741638802525\\
754	0.653190314608457\\
755	0.651056943457548\\
756	0.642489308798054\\
757	0.646147235068404\\
758	0.64511289427778\\
759	0.63292405022616\\
760	1.32067995927821\\
761	1.31941504266093\\
762	1.31586915416261\\
763	1.31768932868641\\
764	1.32558795609342\\
765	1.32715058316384\\
766	1.309772599384\\
767	1.30700231416793\\
768	1.32913936463915\\
769	1.33020227242393\\
770	1.33274543842537\\
771	1.33778025380683\\
772	1.33911611394866\\
773	1.33519227340928\\
774	1.33460835514532\\
775	1.34278085072197\\
776	1.34125836119747\\
777	1.34122796145741\\
778	1.34894305654246\\
779	1.34680968539154\\
780	1.35241009875114\\
781	1.35043486825079\\
782	0.627904503012095\\
783	0.627171743463133\\
784	0.631572851960739\\
785	0.629482436527555\\
786	0.623877192078607\\
787	0.621036167073408\\
788	0.61645173593813\\
789	0.615182076624605\\
790	0.613222638397914\\
791	0.611844465719037\\
792	0.609622719607279\\
793	0.607946188108142\\
794	0.604771228242695\\
795	0.599996658453718\\
796	0.598406013932934\\
797	0.5918636084446\\
798	0.59014810298187\\
799	0.590723859010805\\
800	0.587081882702003\\
801	0.588099187354525\\
802	1.36191674190542\\
803	1.36048862502677\\
804	1.36162120353497\\
805	1.3538527649316\\
806	1.35488710572222\\
807	1.35751069120195\\
808	1.3720954969879\\
809	1.37282825653686\\
810	1.37051756347245\\
811	1.36842714803926\\
812	1.36707594977384\\
813	1.3761228079214\\
814	1.38354826406187\\
815	1.38481792337539\\
816	1.3789638329266\\
817	1.38815553428097\\
818	1.38677736160209\\
819	1.39037728039272\\
820	1.39522877175731\\
821	1.39205381189187\\
822	1.40000334154629\\
823	1.40927614098919\\
824	1.40159398606707\\
825	1.40985189701813\\
826	1.4081363915554\\
827	1.412918117298\\
828	1.41190081264548\\
829	1.41992175856004\\
830	1.41639265704742\\
831	1.42473537749548\\
832	1.42347096477097\\
833	0.580078241439954\\
834	0.576529035229035\\
835	0.572959140591785\\
836	0.575264622504516\\
837	0.583607342952588\\
838	0.560703706653765\\
839	0.568077454309649\\
840	0.567184584471407\\
841	0.570778927638137\\
842	0.565226180487091\\
843	0.547263409693658\\
844	0.553758036054867\\
845	0.555631994613597\\
846	0.540432129971076\\
847	0.543848879330994\\
848	0.544147670813024\\
849	0.53487110652715\\
850	0.530802395376758\\
851	0.523417778420642\\
852	0.526100011139519\\
853	0.53365188540458\\
854	0.517481610589787\\
855	0.52083912706872\\
856	1.43281541552859\\
857	1.43477381951291\\
858	1.43192254569036\\
859	1.42704085940822\\
860	1.42922107236187\\
861	1.44436800538641\\
862	1.43929629334623\\
863	1.45585232918698\\
864	0.507367574997506\\
865	1.44624196394514\\
866	1.45273659030634\\
867	1.45615112066901\\
868	1.46919760462325\\
869	1.46634811459542\\
870	1.45956787002893\\
871	0.510276428495042\\
872	0.504666320288676\\
873	1.46512889347285\\
874	1.47389998886049\\
875	0.511877047494648\\
876	0.501392027021928\\
877	1.47658222157936\\
878	0.492061967664955\\
879	0.49449373861146\\
880	1.48251838941022\\
881	0.498755635059489\\
882	1.47916087293129\\
883	1.4926324250025\\
884	1.48812295250536\\
885	1.49533367971132\\
886	1.49860797297808\\
887	1.48972357150496\\
888	0.482034575898012\\
889	1.50124436494052\\
890	0.489390521958153\\
891	0.483340814762178\\
892	1.51060947804185\\
893	0.476701732404594\\
894	0.474186135877353\\
895	1.52329826759541\\
896	1.50550626138854\\
897	0.457411503512282\\
898	0.472307752125232\\
899	1.53453835954039\\
900	0.442033585100247\\
901	1.52769224787477\\
902	1.51665918523782\\
903	0.46546164045961\\
904	1.50793803233504\\
905	1.51796542410199\\
906	1.52581386412265\\
907	0.44903501746294\\
908	0.444723569894125\\
909	0.461959183013591\\
910	0.451210863029229\\
911	0.435531704439949\\
912	0.424258987537217\\
913	0.430960184503599\\
914	0.425326821385506\\
915	0.419886506996673\\
916	0.415726373758358\\
917	1.55796641489975\\
918	1.54258849648771\\
919	1.54878913697078\\
920	0.414599704343273\\
921	1.55096498253706\\
922	0.409673613599626\\
923	1.53804081698641\\
924	1.55527643010587\\
925	0.406902083236838\\
926	0.400182518859454\\
927	1.57467317861449\\
928	1.56446829556006\\
929	1.5690398154964\\
930	1.58540029565673\\
931	1.57574101246278\\
932	1.58011349300333\\
933	0.394291398810492\\
934	0.387161201675258\\
935	1.59981748114054\\
936	1.58427362624165\\
937	1.6057086011895\\
938	1.59309791676317\\
939	1.59032638640038\\
940	0.365611436536534\\
941	0.37128419025001\\
942	0.362488978997323\\
943	0.374858355934974\\
944	1.62514164406502\\
945	0.377733731202462\\
946	1.62226626879754\\
947	1.62871580974999\\
948	1.61283879832474\\
949	0.359130891849472\\
950	0.349921466405419\\
951	0.346279903638763\\
952	1.63438856346347\\
953	1.63751102100268\\
954	0.34066834581264\\
955	0.344955817694148\\
956	1.65007853359458\\
957	1.65504418230585\\
958	1.64086910815053\\
959	1.65933165418736\\
960	0.338396686614511\\
961	0.328008953493682\\
962	0.322262449356517\\
963	1.65372009636124\\
964	0.332514049300321\\
965	1.66748595069968\\
966	1.66160331338549\\
967	1.67199104650632\\
968	1.67773755064348\\
969	0.317433092685038\\
970	0.28012479783879\\
971	1.68256690731496\\
972	0.299552943698311\\
973	0.310181661787184\\
974	0.304997282262045\\
975	1.7004470563017\\
976	0.293392608349328\\
977	0.286618161677272\\
978	1.69500271773795\\
979	1.68981833821282\\
980	1.70660739165068\\
981	0.255945107376696\\
982	0.272267142394985\\
983	0.270490742048995\\
984	1.71338183832273\\
985	0.262830910893615\\
986	0.259172717850009\\
987	0.237369391570123\\
988	1.77154682127875\\
989	1.73716908910637\\
990	0.236236623734004\\
991	1.72773285760502\\
992	1.74082728214999\\
993	1.71987520216122\\
994	1.729509257951\\
995	1.74405489262331\\
996	1.76376337626599\\
997	1.7756232489511\\
998	1.76263060842989\\
999	1.77999714219409\\
1000	1.80287206329464\\
1001	1.78904236940651\\
1002	1.80894888190204\\
1003	1.80563747985158\\
1004	1.84205919543895\\
1005	1.84967870415652\\
1006	1.81888491988064\\
1007	1.82356967712051\\
1008	1.88556644023514\\
1009	1.85252646458784\\
1010	1.83482363186654\\
1011	1.85529477362469\\
1012	1.87598533923103\\
1013	1.88724882975141\\
1014	1.908832692346\\
1015	1.9155131120199\\
1016	1.92660311202428\\
1017	1.88999755464269\\
1018	1.92788582992157\\
1019	1.91764857130389\\
1020	1.9348410345069\\
1021	1.95296612657185\\
1022	1.94650508854018\\
1023	1.97440850562349\\
1024	1.97500413267437\\
1025	1.97775893434199\\
1026	1.97988425025299\\
1027	0.228453178721253\\
1028	0.210957630593502\\
1029	0.22437675104891\\
1030	0.220002857805935\\
1031	0.197127936705365\\
1032	0.194362520148422\\
1033	0.191051118097953\\
1034	0.176430322879497\\
1035	0.18111508011937\\
1036	0.165176368133464\\
1037	0.150321295843483\\
1038	0.15794080456104\\
1039	0.14747353541216\\
1040	0.114433559764867\\
1041	0.144705226375303\\
1042	0.12401466076897\\
1043	0.112751170248592\\
1044	0.110002445357313\\
1045	0.0911673076539997\\
1046	0.0844868879800958\\
1047	0.082351428696098\\
1048	0.0733968879757231\\
1049	0.0721141700784236\\
1050	0.0651589654930952\\
1051	0.0534949114598139\\
1052	0.0470338734281519\\
1053	0.0255914943765095\\
1054	0.0249958673256335\\
1055	0.0222410656580263\\
1056	0.0201157497470072\\
};
\end{axis}
\end{tikzpicture}%


==> img/3Dadmm/3Dbrain_admm_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=70mm,
height=35mm,
hide axis,
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
enlargelimits=false,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addlegendimage{mycolor2,mark=x};
\addlegendentry{adaptive with $\rho^0=10^6$ and $\rho_{\textrm{min}}=10^{2}$};
\addlegendimage{mycolor3,mark=*};
\addlegendentry{adaptive with $\rho^0 = 10^6$};
\addlegendimage{mycolor4,mark=asterisk};
\addlegendentry{fixed $\rho=10^2$};
\end{axis}
\end{tikzpicture}%


==> img/3Dadmm/HCP3Dbrain_admm_avg_dualres.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=102,
xtick={1,20,40,51,70,81,90},
xticklabels={{1},{20},{40},{1},{20},{1},{10}},
ymode=log,
ymin=20,
ymax=1e8,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	29951859.6172645\\
2	32013954.7210074\\
3	31900662.9104519\\
4	31716631.2125805\\
5	31480144.4646572\\
6	31178211.278359\\
7	30826633.285988\\
8	30342648.9406074\\
9	29738724.5510657\\
10	28993997.6817669\\
11	28087052.825227\\
12	27019854.9103724\\
13	25743521.7819206\\
14	24273831.2249898\\
15	22638385.1812062\\
16	20844866.3518203\\
17	18949201.91437\\
18	17018102.6862985\\
19	15084934.8457973\\
20	13221290.0774088\\
21	11456744.130306\\
22	9832968.2745432\\
23	8366215.14819595\\
24	7050936.45114824\\
25	5889072.05685458\\
26	4904180.9936516\\
27	4064269.08976907\\
28	3354122.08576543\\
29	2751690.4641207\\
30	2276157.9032665\\
31	1872562.11578192\\
32	1540417.5479263\\
33	1274561.25543853\\
34	1055459.1006495\\
35	873576.401468813\\
36	728752.516619523\\
37	605689.180570703\\
38	501669.527369197\\
39	421215.660213934\\
40	353844.703298765\\
41	297482.853418856\\
42	241206.422771023\\
43	200158.780141644\\
44	159884.549916928\\
45	125573.761483189\\
46	97530.2654826952\\
47	75215.9056192645\\
48	55612.6741935472\\
49	42377.0220292663\\
50	30279.6647708508\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
51	8680.65805741571\\
52	6393.69715487515\\
53	3896.74460783694\\
54	2858.10780882427\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
81	1569.37759495956\\
82	846.631149731424\\
83	416.827192983326\\
84	280.01835224228\\
85	212.440448346595\\
86	168.565530757699\\
87	143.584420211527\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	3515631.80274783\\
2	1653031.58884742\\
3	1093412.44039116\\
4	834978.145030282\\
5	700843.353793853\\
6	607952.978665085\\
7	543245.887697114\\
8	497910.521445297\\
9	462030.877499428\\
10	427100.993561871\\
11	390631.82393411\\
12	367628.21075521\\
13	345816.588027836\\
14	337955.398586895\\
15	317648.228841788\\
16	300518.631922097\\
17	290391.903367302\\
18	281685.012646863\\
19	270211.643356346\\
20	267161.302846183\\
21	255964.118197237\\
22	241815.792682023\\
23	253216.175705168\\
24	233321.722058357\\
25	227536.511019245\\
26	223978.398165352\\
27	214512.844671105\\
28	208077.500275439\\
29	203600.551399777\\
30	193093.593357314\\
31	209409.001569482\\
32	197386.171590776\\
33	182277.159961184\\
34	181565.331746749\\
35	178298.3399345\\
36	172762.377483189\\
37	169240.632910693\\
38	185098.110110879\\
39	172809.33441115\\
40	155770.296161421\\
41	159048.760237224\\
42	148198.982998602\\
43	147125.562280712\\
44	172002.422322447\\
45	156445.074469559\\
46	147000.855166927\\
47	139767.411638537\\
48	142848.003871834\\
49	130767.529326004\\
50	128961.270699991\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	194635.252663274\\
52	93582.4547645147\\
53	56172.7678520124\\
54	42726.1339623889\\
55	35990.4424240302\\
56	32231.8932358807\\
57	30616.2916532503\\
58	27994.0523671273\\
59	27527.2408687458\\
60	25733.3973973279\\
61	25471.752450302\\
62	24981.4582801897\\
63	24828.0551634691\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	12095.6271772525\\
82	10441.9706174032\\
83	5906.5109657824\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	29951859.6172645\\
2	32013954.7210074\\
3	31900662.9104519\\
4	31716631.2125805\\
5	31480144.4646572\\
6	31178211.278359\\
7	30826633.285988\\
8	30342648.9406074\\
9	29738724.5510657\\
10	28993997.6817669\\
11	28087052.825227\\
12	27019854.9103724\\
13	25743521.7819206\\
14	24273831.2249898\\
15	22638385.1812062\\
16	20844866.3518203\\
17	18949201.91437\\
18	17018102.6862985\\
19	15084934.8457973\\
20	13221290.0774088\\
21	11456744.130306\\
22	9832968.2745432\\
23	8366215.14819595\\
24	7050936.45114824\\
25	5889072.05685458\\
26	4904180.9936516\\
27	4064269.08976907\\
28	3354122.08576543\\
29	2751690.4641207\\
30	2276157.9032665\\
31	1872562.11578192\\
32	1540417.5479263\\
33	1274561.25543853\\
34	1055459.1006495\\
35	873576.401468813\\
36	728752.516619523\\
37	638347.805210521\\
38	565755.628550367\\
39	508918.54395066\\
40	483237.854192351\\
41	443084.268084066\\
42	408529.973764044\\
43	382868.24810077\\
44	368518.054500784\\
45	344530.797126686\\
46	333271.379328012\\
47	319896.038919755\\
48	300493.067511109\\
49	290137.908317175\\
50	280803.477875814\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	215137.030416358\\
52	107161.796719342\\
53	68058.85310532\\
54	54962.0025481419\\
55	47595.4916271661\\
56	43529.4528033345\\
57	40283.2593991181\\
58	38894.5914133675\\
59	38082.9439459713\\
60	36027.4097115236\\
61	35006.5776123772\\
62	34603.3721409902\\
63	33145.5565998212\\
64	32193.4579808827\\
65	31481.0966300934\\
66	31469.6443358118\\
67	30077.5010993653\\
68	29466.6059953503\\
69	28731.0423036411\\
70	28848.2988313361\\
71	28195.5643709243\\
72	27719.8231330948\\
73	26968.0610456424\\
74	27103.3339745365\\
75	27213.0499159113\\
76	25804.1279213415\\
77	25837.8182096898\\
78	25460.3392208084\\
79	25571.9855755905\\
80	24594.4088028831\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	12605.9534962877\\
82	10598.609935618\\
83	6052.64903450105\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
51	20\\
51	1e8\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
81	20\\
81	1e8\\
};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:1,4e2) {$50\times50\times33$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:51,4e6) {$100\times100\times66$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:81,4e6) {$200\times200\times132$};
\end{axis}
\end{tikzpicture}%


==> img/3Dadmm/HCP3Dbrain_admm_avg_primalres.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=102,
xtick={1,20,40,51,70,81,90},
xticklabels={{1},{20},{40},{1},{20},{1},{10}},
ymode=log,
ymin=1e-06,
ymax=1e4,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	4.0270922149947e-06\\
2	7.20218845719601e-06\\
3	1.21213240094244e-05\\
4	2.03521389631773e-05\\
5	3.41084564600954e-05\\
6	5.70240857899927e-05\\
7	9.52257081089007e-05\\
8	0.000158114200744504\\
9	0.000261275340856521\\
10	0.000429196768576031\\
11	0.00069996179956985\\
12	0.00113349587485701\\
13	0.00181427170873687\\
14	0.00286898255076285\\
15	0.00448121488050755\\
16	0.00690181731144229\\
17	0.0104845931295637\\
18	0.0157234333129529\\
19	0.0232526719870589\\
20	0.033997502513106\\
21	0.0490781023765818\\
22	0.0702026375434463\\
23	0.0997028742401245\\
24	0.139833449934267\\
25	0.194924953302421\\
26	0.27157995568542\\
27	0.376297334672662\\
28	0.517964399724777\\
29	0.706988962323782\\
30	0.966010397379396\\
31	1.30409510325439\\
32	1.746972476753\\
33	2.36604172463565\\
34	3.21978227793878\\
35	4.3253567612203\\
36	5.81081972929069\\
37	7.75042612648997\\
38	10.2289580787846\\
39	14.0233244109084\\
40	18.4969675268079\\
41	25.5639378237604\\
42	31.730983660969\\
43	39.4311323919886\\
44	50.5404477423113\\
45	57.2146992926342\\
46	69.4387405023524\\
47	84.9076569827735\\
48	89.4495491689222\\
49	111.224399456795\\
50	124.427213834029\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
51	902.264438119301\\
52	651.883526271296\\
53	515.947018099874\\
54	430.704298545459\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
81	762.189775521876\\
82	755.27269522897\\
83	719.892683642454\\
84	653.850567439064\\
85	591.819730308844\\
86	542.426862967811\\
87	501.213712191434\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	36.7162157067117\\
2	16.1832994602996\\
3	9.52029811840417\\
4	6.98709577249599\\
5	5.84663179189216\\
6	4.95512250986258\\
7	4.50111208146666\\
8	3.96918345688912\\
9	3.92535235622612\\
10	3.62737343072612\\
11	3.03154730884259\\
12	3.11898885453895\\
13	2.89358364293971\\
14	3.09029657793698\\
15	2.64462893499775\\
16	2.46692784861641\\
17	2.32937306810851\\
18	2.28595596686339\\
19	2.24934581076129\\
20	2.18575583183578\\
21	2.19184124390032\\
22	2.08666848261858\\
23	2.51431213481839\\
24	2.0941557976641\\
25	2.2155026488443\\
26	2.02548340661559\\
27	1.95669903473165\\
28	1.83237922826149\\
29	1.93005079855606\\
30	1.61627232068177\\
31	2.25817355835671\\
32	1.98838655084846\\
33	1.71046344427502\\
34	1.80393987843728\\
35	1.85457496985889\\
36	1.6860388834015\\
37	1.70205120225647\\
38	2.16961603330371\\
39	1.91801316526057\\
40	1.6200694080205\\
41	1.63202039019773\\
42	1.39885283087084\\
43	1.4328398918361\\
44	2.11533190747504\\
45	1.79001951396078\\
46	1.53593885390532\\
47	1.4551667881364\\
48	1.52586749016558\\
49	1.34242790778972\\
50	1.3361765677909\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	83.3010537846591\\
52	32.2786722973492\\
53	18.5183165608232\\
54	13.5672678217792\\
55	11.4454121020495\\
56	10.2264782061219\\
57	10.2915917818669\\
58	9.54108486786303\\
59	9.63682266082318\\
60	8.96353209288536\\
61	9.12294477321144\\
62	9.05875698506644\\
63	8.87916977061704\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	168.143154079044\\
82	93.9181939620331\\
83	59.3394337616316\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	4.0270922149947e-06\\
2	7.20218845719601e-06\\
3	1.21213240094244e-05\\
4	2.03521389631773e-05\\
5	3.41084564600954e-05\\
6	5.70240857899927e-05\\
7	9.52257081089007e-05\\
8	0.000158114200744504\\
9	0.000261275340856521\\
10	0.000429196768576031\\
11	0.00069996179956985\\
12	0.00113349587485701\\
13	0.00181427170873687\\
14	0.00286898255076285\\
15	0.00448121488050755\\
16	0.00690181731144229\\
17	0.0104845931295637\\
18	0.0157234333129529\\
19	0.0232526719870589\\
20	0.033997502513106\\
21	0.0490781023765818\\
22	0.0702026375434463\\
23	0.0997028742401245\\
24	0.139833449934267\\
25	0.194924953302421\\
26	0.27157995568542\\
27	0.376297334672662\\
28	0.517964399724777\\
29	0.706988962323782\\
30	0.966010397379396\\
31	1.30409510325439\\
32	1.746972476753\\
33	2.36604172463565\\
34	3.21978227793878\\
35	4.3253567612203\\
36	5.81081972929069\\
37	5.06047033461272\\
38	4.41137543458791\\
39	3.85301128691073\\
40	3.90505508906844\\
41	3.48978655042709\\
42	3.00523404492587\\
43	2.91796364977769\\
44	2.87729643625445\\
45	2.66630551412786\\
46	2.75486470443655\\
47	2.82312982829067\\
48	2.40219534977572\\
49	2.24796938818601\\
50	2.16174047267621\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	85.093059207527\\
52	32.8990733600462\\
53	19.3953212176384\\
54	15.0039942571808\\
55	12.6790903601064\\
56	11.7798614309365\\
57	11.4120287696342\\
58	10.7636223379753\\
59	10.9837509985643\\
60	10.4858575958678\\
61	10.664438196424\\
62	10.5690628517679\\
63	9.93370113687859\\
64	9.81600799588841\\
65	9.84341067583825\\
66	10.0661346904672\\
67	9.43277707920541\\
68	9.45835168385342\\
69	9.23679625933943\\
70	9.67035465782869\\
71	9.46700641756793\\
72	9.4069410054024\\
73	9.04717165034337\\
74	9.21867030752701\\
75	9.27035740306092\\
76	8.57434442395155\\
77	8.97973559955069\\
78	9.16058957044499\\
79	9.03416430006331\\
80	8.63726750684166\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	166.108368415754\\
82	90.9438762811845\\
83	58.1172039187506\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
51	1e-06\\
51	812.965514959712\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
81	1e-06\\
81	812.965514959712\\
};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:1,3e2) {$50\times50\times33$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:51,5e-5) {$100\times100\times66$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:81,5e-5) {$200\times200\times132$};
\end{axis}
\end{tikzpicture}%


==> img/3Dadmm/HCP3Dbrain_admm_avg_rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=1,
xmax=102,
xtick={1,20,40,51,70,81,90},
xticklabels={{1},{20},{40},{1},{20},{1},{10}},
ymode=log,
ymin=1,
ymax=5e6,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
1	1000000\\
2	769230.769230769\\
3	591715.976331361\\
4	455166.135639508\\
5	350127.796645776\\
6	269329.074342904\\
7	207176.211033003\\
8	159366.316179233\\
9	122589.473984026\\
10	94299.5953723274\\
11	72538.1502864057\\
12	55798.577143389\\
13	42921.9824179915\\
14	33016.9095523012\\
15	25397.6227325394\\
16	19536.6328711841\\
17	15028.1791316801\\
18	11560.1377936001\\
19	8892.41368738467\\
20	6840.31822106513\\
21	5261.78324697318\\
22	4047.52557459475\\
23	3113.48121122673\\
24	2394.98554709749\\
25	1842.29657469037\\
26	1417.15121130029\\
27	1090.11631638484\\
28	838.55101260372\\
29	645.0392404644\\
30	496.184031126462\\
31	381.680023943432\\
32	293.600018418025\\
33	225.846168013865\\
34	173.727821549127\\
35	133.636785807021\\
36	102.797527543862\\
37	79.0750211875863\\
38	60.8269393750664\\
39	46.7899533654357\\
40	35.9922718195659\\
41	27.6863629381276\\
42	21.2972022600982\\
43	16.3824632769986\\
44	12.6018948284604\\
45	9.69376525266188\\
46	7.4567425020476\\
47	5.73595577080585\\
48	4.41227366985065\\
49	3.39405666911589\\
50	2.61081282239683\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
51	2.61081282239683\\
52	2.61081282239683\\
53	2.61081282239683\\
54	2.61081282239683\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.4mm,forget plot]
  table[row sep=crcr]{%
81	2.61081282239683\\
82	2.61081282239683\\
83	2.61081282239683\\
84	2.61081282239683\\
85	2.61081282239683\\
86	2.61081282239683\\
87	2.61081282239683\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
19	100\\
20	100\\
21	100\\
22	100\\
23	100\\
24	100\\
25	100\\
26	100\\
27	100\\
28	100\\
29	100\\
30	100\\
31	100\\
32	100\\
33	100\\
34	100\\
35	100\\
36	100\\
37	100\\
38	100\\
39	100\\
40	100\\
41	100\\
42	100\\
43	100\\
44	100\\
45	100\\
46	100\\
47	100\\
48	100\\
49	100\\
50	100\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	100\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
};
\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	100\\
82	100\\
83	100\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
1	1000000\\
2	769230.769230769\\
3	591715.976331361\\
4	455166.135639508\\
5	350127.796645776\\
6	269329.074342904\\
7	207176.211033003\\
8	159366.316179233\\
9	122589.473984026\\
10	94299.5953723274\\
11	72538.1502864057\\
12	55798.577143389\\
13	42921.9824179915\\
14	33016.9095523012\\
15	25397.6227325394\\
16	19536.6328711841\\
17	15028.1791316801\\
18	11560.1377936001\\
19	8892.41368738467\\
20	6840.31822106513\\
21	5261.78324697318\\
22	4047.52557459475\\
23	3113.48121122673\\
24	2394.98554709749\\
25	1842.29657469037\\
26	1417.15121130029\\
27	1090.11631638484\\
28	838.55101260372\\
29	645.0392404644\\
30	496.184031126462\\
31	381.680023943432\\
32	293.600018418025\\
33	225.846168013865\\
34	173.727821549127\\
35	133.636785807021\\
36	102.797527543862\\
37	102.797527543862\\
38	102.797527543862\\
39	102.797527543862\\
40	102.797527543862\\
41	102.797527543862\\
42	102.797527543862\\
43	102.797527543862\\
44	102.797527543862\\
45	102.797527543862\\
46	102.797527543862\\
47	102.797527543862\\
48	102.797527543862\\
49	102.797527543862\\
50	102.797527543862\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
51	102.797527543862\\
52	102.797527543862\\
53	102.797527543862\\
54	102.797527543862\\
55	102.797527543862\\
56	102.797527543862\\
57	102.797527543862\\
58	102.797527543862\\
59	102.797527543862\\
60	102.797527543862\\
61	102.797527543862\\
62	102.797527543862\\
63	102.797527543862\\
64	102.797527543862\\
65	102.797527543862\\
66	102.797527543862\\
67	102.797527543862\\
68	102.797527543862\\
69	102.797527543862\\
70	102.797527543862\\
71	102.797527543862\\
72	102.797527543862\\
73	102.797527543862\\
74	102.797527543862\\
75	102.797527543862\\
76	102.797527543862\\
77	102.797527543862\\
78	102.797527543862\\
79	102.797527543862\\
80	102.797527543862\\
};
\addplot [color=mycolor1,solid,mark=x,mark options={solid},mark size=0.5mm,forget plot]
  table[row sep=crcr]{%
81	102.797527543862\\
82	102.797527543862\\
83	102.797527543862\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
51	1\\
51	5e6\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
81	1\\
81	5e6\\
};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:1,10) {$50\times50\times33$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:51,2e5) {$100\times100\times66$};
\node[right, align=left, text=black, font=\tiny]
at (axis cs:81,2e5) {$200\times200\times132$};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_nodal_D2x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=26,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=26,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
21	21\\
21	22\\
22	21\\
22	22\\
22	23\\
23	22\\
23	23\\
23	24\\
24	23\\
24	24\\
24	25\\
25	24\\
25	25\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_nodal_D2y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=26,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=26,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	6\\
2	2\\
2	7\\
3	3\\
3	8\\
4	4\\
4	9\\
5	5\\
5	10\\
6	1\\
6	6\\
6	11\\
7	2\\
7	7\\
7	12\\
8	3\\
8	8\\
8	13\\
9	4\\
9	9\\
9	14\\
10	5\\
10	10\\
10	15\\
11	6\\
11	11\\
11	16\\
12	7\\
12	12\\
12	17\\
13	8\\
13	13\\
13	18\\
14	9\\
14	14\\
14	19\\
15	10\\
15	15\\
15	20\\
16	11\\
16	16\\
16	21\\
17	12\\
17	17\\
17	22\\
18	13\\
18	18\\
18	23\\
19	14\\
19	19\\
19	24\\
20	15\\
20	20\\
20	25\\
21	16\\
21	21\\
22	17\\
22	22\\
23	18\\
23	23\\
24	19\\
24	24\\
25	20\\
25	25\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_nodal_d2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=26,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=26,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	6\\
1	7\\
2	1\\
2	2\\
2	3\\
2	6\\
2	7\\
2	8\\
3	2\\
3	3\\
3	4\\
3	7\\
3	8\\
3	9\\
4	3\\
4	4\\
4	5\\
4	8\\
4	9\\
4	10\\
5	4\\
5	5\\
5	9\\
5	10\\
6	1\\
6	2\\
6	6\\
6	7\\
6	11\\
6	12\\
7	1\\
7	2\\
7	3\\
7	6\\
7	7\\
7	8\\
7	11\\
7	12\\
7	13\\
8	2\\
8	3\\
8	4\\
8	7\\
8	8\\
8	9\\
8	12\\
8	13\\
8	14\\
9	3\\
9	4\\
9	5\\
9	8\\
9	9\\
9	10\\
9	13\\
9	14\\
9	15\\
10	4\\
10	5\\
10	9\\
10	10\\
10	14\\
10	15\\
11	6\\
11	7\\
11	11\\
11	12\\
11	16\\
11	17\\
12	6\\
12	7\\
12	8\\
12	11\\
12	12\\
12	13\\
12	16\\
12	17\\
12	18\\
13	7\\
13	8\\
13	9\\
13	12\\
13	13\\
13	14\\
13	17\\
13	18\\
13	19\\
14	8\\
14	9\\
14	10\\
14	13\\
14	14\\
14	15\\
14	18\\
14	19\\
14	20\\
15	9\\
15	10\\
15	14\\
15	15\\
15	19\\
15	20\\
16	11\\
16	12\\
16	16\\
16	17\\
16	21\\
16	22\\
17	11\\
17	12\\
17	13\\
17	16\\
17	17\\
17	18\\
17	21\\
17	22\\
17	23\\
18	12\\
18	13\\
18	14\\
18	17\\
18	18\\
18	19\\
18	22\\
18	23\\
18	24\\
19	13\\
19	14\\
19	15\\
19	18\\
19	19\\
19	20\\
19	23\\
19	24\\
19	25\\
20	14\\
20	15\\
20	19\\
20	20\\
20	24\\
20	25\\
21	16\\
21	17\\
21	21\\
21	22\\
22	16\\
22	17\\
22	18\\
22	21\\
22	22\\
22	23\\
23	17\\
23	18\\
23	19\\
23	22\\
23	23\\
23	24\\
24	18\\
24	19\\
24	20\\
24	23\\
24	24\\
24	25\\
25	19\\
25	20\\
25	24\\
25	25\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_nodal_d2P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=26,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=26,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
21	21\\
21	22\\
22	21\\
22	22\\
22	23\\
23	22\\
23	23\\
23	24\\
24	23\\
24	24\\
24	25\\
25	24\\
25	25\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_nodal_d2S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=26,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=26,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	6\\
2	1\\
2	2\\
2	3\\
2	7\\
3	2\\
3	3\\
3	4\\
3	8\\
4	3\\
4	4\\
4	5\\
4	9\\
5	4\\
5	5\\
5	10\\
6	1\\
6	6\\
6	7\\
6	11\\
7	2\\
7	6\\
7	7\\
7	8\\
7	12\\
8	3\\
8	7\\
8	8\\
8	9\\
8	13\\
9	4\\
9	8\\
9	9\\
9	10\\
9	14\\
10	5\\
10	9\\
10	10\\
10	15\\
11	6\\
11	11\\
11	12\\
11	16\\
12	7\\
12	11\\
12	12\\
12	13\\
12	17\\
13	8\\
13	12\\
13	13\\
13	14\\
13	18\\
14	9\\
14	13\\
14	14\\
14	15\\
14	19\\
15	10\\
15	14\\
15	15\\
15	20\\
16	11\\
16	16\\
16	17\\
16	21\\
17	12\\
17	16\\
17	17\\
17	18\\
17	22\\
18	13\\
18	17\\
18	18\\
18	19\\
18	23\\
19	14\\
19	18\\
19	19\\
19	20\\
19	24\\
20	15\\
20	19\\
20	20\\
20	25\\
21	16\\
21	21\\
21	22\\
22	17\\
22	21\\
22	22\\
22	23\\
23	18\\
23	22\\
23	23\\
23	24\\
24	19\\
24	23\\
24	24\\
24	25\\
25	20\\
25	24\\
25	25\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_stag_D2x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=21,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=21,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_stag_D2y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=21,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=21,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	6\\
2	2\\
2	7\\
3	3\\
3	8\\
4	4\\
4	9\\
5	5\\
5	10\\
6	1\\
6	6\\
6	11\\
7	2\\
7	7\\
7	12\\
8	3\\
8	8\\
8	13\\
9	4\\
9	9\\
9	14\\
10	5\\
10	10\\
10	15\\
11	6\\
11	11\\
11	16\\
12	7\\
12	12\\
12	17\\
13	8\\
13	13\\
13	18\\
14	9\\
14	14\\
14	19\\
15	10\\
15	15\\
15	20\\
16	11\\
16	16\\
17	12\\
17	17\\
18	13\\
18	18\\
19	14\\
19	19\\
20	15\\
20	20\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_stag_d2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=21,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=21,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_stag_d2P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=21,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=21,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
};
\end{axis}
\end{tikzpicture}%


==> img/sparsity/spy_stag_d2S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=21,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=21,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	6\\
2	1\\
2	2\\
2	3\\
2	7\\
3	2\\
3	3\\
3	4\\
3	8\\
4	3\\
4	4\\
4	5\\
4	9\\
5	4\\
5	5\\
5	10\\
6	1\\
6	6\\
6	7\\
6	11\\
7	2\\
7	6\\
7	7\\
7	8\\
7	12\\
8	3\\
8	7\\
8	8\\
8	9\\
8	13\\
9	4\\
9	8\\
9	9\\
9	10\\
9	14\\
10	5\\
10	9\\
10	10\\
10	15\\
11	6\\
11	11\\
11	12\\
11	16\\
12	7\\
12	11\\
12	12\\
12	13\\
12	17\\
13	8\\
13	12\\
13	13\\
13	14\\
13	18\\
14	9\\
14	13\\
14	14\\
14	15\\
14	19\\
15	10\\
15	14\\
15	15\\
15	20\\
16	11\\
16	16\\
16	17\\
17	12\\
17	16\\
17	17\\
17	18\\
18	13\\
18	17\\
18	18\\
18	19\\
19	14\\
19	18\\
19	19\\
19	20\\
20	15\\
20	19\\
20	20\\
};
\end{axis}
\end{tikzpicture}%


==> img/tikz_grid.tex <==
%% to be included
%tikzpicture to visualize the discretization on staggered vs cell-centered grids
\begin{tabular}{cc}
\begin{tikzpicture}[scale=.75]
\scriptsize
\draw[->] (0,4) -- (0,-0.5) node[left]{$e_1$};
\draw[->] (0,4) -- (4.5,4) node[above]{$e_2$};
\foreach \i in {1,2,3,4}
{
  \draw (\i,0) -- (\i,4); % vertical lines
  \draw (0,\i-1) -- (4,\i-1); % horizontal lines
  \foreach \j in {1,2,3,4}
  {
    \fill (\i-0.5,\j-0.5) circle[radius=0.07]; %cell-centers
    \node[fill=black,regular polygon, regular polygon sides=3, inner sep=1pt,
            rotate=0] at (\i-0.5,\j) {}; % staggered
    \node[fill=black,regular polygon, regular polygon sides=4, inner sep=1.25pt] at (\i,\j) {}; % nodal
  }
}
\foreach \j in {1,2,3,4}
{
  \node[fill=black,regular polygon, regular polygon sides=3, inner sep=1pt,
          rotate=0] at (\j-0.5,0) {}; % staggered
  \node[fill=black,regular polygon, regular polygon sides=4, inner sep=1.25pt] at (0,\j) {}; % nodal
  \node[fill=black,regular polygon, regular polygon sides=4, inner sep=1.25pt] at (\j,0) {}; % nodal
}
\node[fill=black,regular polygon, regular polygon sides=4, inner sep=1.25pt] at (0,0) {}; % nodal
\end{tikzpicture}
&
\begin{tikzpicture}
\scriptsize
\draw[->] (0,3) -- (0,-0.375) node[left]{$e_1$};
\draw[->] (0,3) -- (3.375,3) node[above]{$e_2$};
\includegraphics[width=3cm,height=3cm]{./img/multilevel/level7_I1-crop.pdf}
\end{tikzpicture}
\end{tabular}
%%

